Improved Bit-Flipping Algorithm for Successive Cancellation Decoding of Polar Codes

The interest in polar codes has been increasing significantly since their adoption for use in the 5$^{\rm th}$ generation wireless systems standard. Successive cancellation (SC) decoding algorithm has low implementation complexity, but yields mediocre error-correction performance at the code lengths of interest. SC-Flip algorithm improves the error-correction performance of SC by identifying possibly erroneous decisions made by SC and re-iterates after flipping one bit. It was recently shown that only a portion of bit-channels are most likely to be in error. In this work, we investigate the average log-likelihood ratio (LLR) values and their distribution related to the erroneous bit-channels, and develop the Thresholded SC-Flip (TSCF) decoding algorithm. We also replace the LLR selection and sorting of SC-Flip with a comparator to reduce the implementation complexity. Simulation results demonstrate that for practical code lengths and a wide range of rates, TSCF shows negligible loss compared to the error-correction performance obtained when all single-errors are corrected. At matching maximum iterations, TSCF has an error-correction performance gain of up to $0.45$ dB compared with SC-Flip decoding. At matching error-correction performance, the computational complexity of TSCF is reduced by up to $40\%$ on average, and requires up to $5\times$ lower maximum number of iterations.

==> figures/CRC_Sweep.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{7pt}{7.2}\selectfont,
    %},
    legend to name=CRC_Sweep,
    legend columns=4,
]

\addplot[
    color=black,
    dashed,
    mark=x,
    thick,
    mark size=3,
]
table {
2.0	7.95400e-02
2.1	6.12800e-02
2.2	4.73600e-02
2.3	3.56700e-02
2.4	2.71200e-02
2.5	2.02600e-02
2.6	1.43300e-02
2.7	9.97000e-03
2.8	7.42000e-03
2.9	4.66000e-03
};
\addlegendentry{$C=4$}

\addplot[
    color=red,
    mark=triangle,
    thick,
    mark size=3,
]
table {
2.0	4.82100e-02
2.1	3.53900e-02
2.2	2.61500e-02
2.3	1.92600e-02
2.4	1.35000e-02
2.5	9.81000e-03
2.6	6.48000e-03
2.7	4.50000e-03
2.8	3.24000e-03
2.9	1.99000e-03
};
\addlegendentry{$C=8$}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
2.0	5.26500e-02
2.1	3.93600e-02
2.2	2.86600e-02
2.3	2.06600e-02
2.4	1.34900e-02
2.5	1.06500e-02
2.6	6.87000e-03
2.7	4.53000e-03
2.8	3.01000e-03
2.9	1.82000e-03
};
\addlegendentry{$C=16$}

\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
2.0	4.80000e-02
2.1	3.52800e-02
2.2	2.44300e-02
2.3	1.69500e-02
2.4	1.22400e-02
2.5	8.28000e-03
2.6	5.22000e-03
2.7	3.44000e-03
2.8	2.22000e-03
2.9	1.41000e-03
};
\addlegendentry{$C=32$}



\end{axis}

\end{tikzpicture}


==> figures/CRC_Sweep_ALL.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={CRC Length $C$}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{7pt}{7.2}\selectfont,
    %},
    %legend cell align={left},
    legend to name=CRC_vs_FER3,
    legend columns=3,
]

\addplot[
    color=black,
    mark=x,
    thick,
    mark size=2,
]
table {
0	1.00000e-03
1	9.85000e-04
2	4.95000e-04
3	3.08000e-04
4	2.04000e-04 
5	2.22000e-04
6	1.29000e-04
7	9.60000e-05
8	2.76000e-04
9	2.46000e-04
10	2.94000e-04
11	2.95000e-04
12	3.41000e-04
13	3.42000e-04
14	4.00000e-04
15	3.72000e-04
16	3.84000e-04
17	3.92000e-04
18	5.96000e-04
19	5.86000e-04
20	7.47000e-04
21	7.79000e-04
22	9.16000e-04
23	9.55000e-04
24	3.92100e-03
25	4.35500e-03
26	4.40600e-03
27	4.48800e-03
28	4.57100e-03
29	4.56600e-03
30	4.61400e-03
31	4.74200e-03
32	5.07200e-03
};
\addlegendentry{$PC(1024,170)$}	%EBNO = 2.758 dB

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=1,
]
table {
0	1.00000e-3
1	1.10800e-3
2	6.52000e-4
3	4.23000e-4
4	2.83000e-4
5	2.41000e-4
6	1.42000e-4
7	1.21000e-4
8	1.19000e-4
9	1.11000e-4
10	1.41000e-4
11	1.14000e-4
12	1.24000e-4
13	1.40000e-4
14	1.47000e-4
15	1.67000e-4
16	3.38000e-4
17	4.54000e-4
18	4.53000e-4
19	5.16000e-4
20	5.07000e-4
21	5.58000e-4
22	6.06000e-4
23	2.82300e-3
24	2.91100e-3
25	3.40000e-3
26	3.54000e-3
27	3.52000e-3
28	3.60100e-3
29	3.68600e-3
30	3.87800e-3
31	3.90700e-3
32	3.81600e-3
};
\addlegendentry{$PC(1024,256)$}	%EBNO = 2.695 dB

\addplot[
    color=red,
    mark=square,
    thick,
    mark size=1,
]
table {
0	1.00000e-3
1	9.79000e-4
2	3.25000e-4
3	1.94000e-4
4	1.31000e-4
5	1.24000e-4
6	7.20000e-5
7	5.90000e-5
8	7.70000e-5
9	6.00000e-5
10	7.10000e-5
11	5.40000e-5
12	7.60000e-5
13	1.92000e-4
14	1.65000e-4
15	1.78000e-4
16	1.63000e-4
17	1.70000e-4
18	2.01000e-4
19	1.91000e-4
20	1.82000e-4
21	5.25000e-4
22	5.32000e-4
23	5.50000e-4
24	5.38000e-4
25	5.65000e-4
26	5.57000e-4
27	6.20000e-4
28	6.00000e-4
29	6.42000e-4
30	6.57000e-4
31	6.47000e-4
32	6.50000e-4
};
\addlegendentry{$PC(1024,340)$}	%EBNO = 2.900 dB

\addplot[
    color=green!60!black,
    mark=+,
    thick,
    mark size=2,
]
table {
0	1.00000e-03
1	1.07000e-03
2	5.33000e-04
3	3.61000e-04
4	2.80000e-04
5	2.82000e-04
6	1.36000e-04
7	1.28000e-04
8	1.30000e-04
9	1.06000e-04
10	1.11000e-04
11	1.08000e-04
12	9.50000e-05
13	1.15000e-04
14	1.19000e-04
15	1.25000e-04
16	1.52000e-04
17	1.73000e-04
18	1.41000e-04
19	1.49000e-04
20	1.59000e-04
21	1.64000e-04
22	1.70000e-04
23	1.76000e-04
24	2.21000e-04
25	2.07000e-04
26	2.07000e-04
27	2.52000e-04
28	2.28000e-04
29	2.19000e-04
30	2.44000e-04
31	2.96000e-04
32	3.25000e-04
};
\addlegendentry{$PC(1024,512)$}	%EBNO = 3.128 dB

\addplot[
    color=magenta,
    mark=triangle,
    thick,
    mark size=1,
]
table {
0	1.00000e-3
1	9.49000e-4
2	4.00000e-4
3	2.34000e-4
4	1.73000e-4
5	1.75000e-4
6	8.60000e-5
7	7.90000e-5
8	9.00000e-5
9	8.50000e-5
10	6.60000e-5
11	6.30000e-5
12	7.40000e-5
13	7.70000e-5
14	8.30000e-5
15	9.40000e-5
16	9.90000e-5
17	5.01000e-4
18	4.98000e-4
19	4.78000e-4
20	5.28000e-4
21	5.73000e-4
22	5.71000e-4
23	5.47000e-4
24	5.89000e-4
25	6.03000e-4
26	6.39000e-4
27	6.20000e-4
28	6.43000e-4
29	6.76000e-4
30	6.98000e-4
31	7.07000e-4
32	7.26000e-4
};
\addlegendentry{$PC(1024,680)$}	%EBNO = 3.712 dB

\end{axis}
\end{tikzpicture}


==> figures/CRC_Sweep_Rev2.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    xlabel={CRC Length ($C$)}, xlabel style={yshift=0.4em},
    ylabel={\% of Undetected $E_1$ Errors}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    xtick={0,4,...,32},
    grid style=dashed,
    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{7pt}{7.2}\selectfont,
    %},
    legend to name=CRC_Sweep_Rev2,
    legend columns=2,
]

\addplot[
    color=black,
    only marks,
    mark=x,
    thick,
    mark size=3,
]
table {
4	0.7316
6	0.2426
8	0.0662
10	0.0184
12	0.0030
14	0.0008
16	0
20	0
24	0
28	0
32	0
};
\addlegendentry{$PC(1024,170)$}

\addplot[
    color=red,
    only marks,
    mark=triangle,
    thick,
    mark size=3,
]
table {
4	0.7816
6	0.2078
8	0.0455
10	0.0186
12	0
14	0
16	0
20	0
24	0
28	0
32	0
};
\addlegendentry{$PC(1024,256)$}


\addplot[
    color=blue,
    only marks,
    mark=o,
    thick,
    mark size=3,
]
table {
4	0.8258
6	0.2791
8	0.0552
10	0.0095
12	0
14	0
16	0
20	0
24	0
28	0
32	0
};
\addlegendentry{$PC(1024,340)$}


\addplot[
    color=green!60!black,
    only marks,
    mark=square,
    thick,
    mark size=3,
]
table {
4	0.8211
6	0.3114
8	0.0628
10	0.0383
12	0.0095
14	0.0044
16	0
20	0
24	0
28	0
32	0
};
\addlegendentry{$PC(1024,512)$}


\addplot[
    color=magenta,
    only marks,
    mark=diamond,
    thick,
    mark size=3,
]
table {
4	0.7833
6	0.1868787276
8	0.0626223092
10	0.0131578947
12	0.0036166365
14	0
16	0
20	0
24	0
28	0
32	0	
};
\addlegendentry{$PC(1024,680)$}




\end{axis}

\end{tikzpicture}


==> figures/E1_vs_R_all.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    xlabel={Rate}, xlabel style={yshift=0.4em},
    ylabel={$\%$ of $E_1$ correction}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{7pt}{7.2}\selectfont,
    %},
    legend to name=EbN0vsR,
    legend columns=2,
]

\addplot[
    color=red,
    mark=triangle,
    thick,
    mark size=3,
]
table {
0.16	1
0.25	1
0.33	0.98876
0.50	1
0.66	1
};
\addlegendentry{TSCF-ALG2}

\addplot[
    color=green!60!black,
    mark=o,
    thick,
    mark size=3,
]
table {
0.16	0.99815
0.25	0.98616
0.33	0.98876
0.50	0.92958
0.66	0.99399
};
\addlegendentry{TSCF-ALG3}

\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
0.16	0.85926
0.25	0.73356
0.33	0.89888
0.50	0.96244
0.66	0.99399
};
\addlegendentry{SC-Flip}



\end{axis}
\end{tikzpicture}


==> figures/EbN0_vs_R_all.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    xlabel={Rate}, xlabel style={yshift=0.4em},
    ylabel={$E_b/N_0$ [\text{dB}]}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{7pt}{7.2}\selectfont,
    %},
    legend to name=EbN0vsR,
    legend columns=4,
]

\addplot[
    color=black,
    dashed,
    %mark=x,
    thick,
    %mark size=3,
]
table {
0.16	4.06
0.25	3.47
0.33	3.27
0.50	3.54
0.66	4.63
};
\addlegendentry{SC}

\addplot[
    color=blue,
    mark=triangle,
    thick,
    mark size=3,
]
table {
0.16	3.34
0.25	2.95
0.33	2.71
0.50	2.99
0.66	3.68
};
\addlegendentry{TSCF}

\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
0.16	3.77
0.25	3.40
0.33	3.03
0.50	3.07
0.66	3.70
};
\addlegendentry{SC-Flip}

\addplot[
    color=red,
    mark=pentagon,
    thick,
    mark size=3,
]
table {
0.16	3.21
0.25	2.86
0.33	2.65
0.50	2.89
0.66	3.65
};
\addlegendentry{SCO-1}

\end{axis}
\end{tikzpicture}


==> figures/ErrorMap_n1024_k170_v0.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    ybar interval,
    xlabel={$\boldsymbol{\mathcal{I}^{NF}}$}, xlabel style={yshift=0em},
    ylabel={$f^{E_1}$}, ylabel style={yshift=-0.75em},
    grid=both,
    %width = 2*\columnwidth,
    %xscale = 2.3,
    xmin = -1,
    xmax = 177,
    ymin = 0,
    xtick={0,10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180},
    %ymax = 1,
    ymajorgrids=true,
    xmajorgrids=false,
    grid style=dashed,
    width=2*\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={at={(0.27,0.93)},anchor=west},
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{9pt}{7.2}\selectfont,
    %},
    %legend to name=ErrorMap,
    legend columns=2
]

\addplot[
    bar width=5pt,
    fill=red!60,opacity=0.8,
    %mark=square,
    %dash pattern=on 2pt off 1pt,
    thick,
]
table {
0	0.1524547021
1	0.0128292027
2	0.0814661946
3	8.89865005585323E-05
4	0.1442300774
5	0.0475604446
6	0.0183615124
7	0.0094268891
8	0
9	0.0289471193
10	0.0078213454
11	0.0028627147
12	0.0014578639
13	0
14	0.0015051972
15	0.000545279
16	0.0002404529
17	0
18	0.0001703997
19	8.51998409602969E-05
20	0
21	3.78665959823542E-05
22	0
23	0
24	0
25	0.1267300301
26	0.0523846489
27	0.0274097355
28	0
29	0.1480186304
30	0.0376488631
31	0.0099191548
32	0.0034818335
33	0.0017286101
34	0
35	0.0193574039
36	0.0033455138
37	0.0006626654
38	0.000183653
39	0.0001003465
40	0
41	0.0002555995
42	3.59732661832365E-05
43	0.00001704
44	9.46664899558854E-06
45	0
46	1.89332979911771E-06
47	3.78665959823542E-06
48	3.78665959823542E-06
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0.047666471
58	0.0067705474
59	0.0009618115
60	0.0001760797
61	5.30132343752958E-05
62	2.65066171876479E-05
63	0
64	0.0003635193
65	2.08266277902948E-05
66	0
67	0
68	0
69	0
70	1.89332979911771E-06
71	0
72	0
73	0
74	0
75	0
76	0
77	0
78	0
79	0.0001003465
80	0
81	0
82	0
83	0
84	0
85	0
86	0
87	1.89332979911771E-06
88	0
89	0.0005490656
90	0
91	0.0002537062
92	0
93	0
94	0
95	0.0006437321
96	0.0002877861
97	0
98	0.000160933
99	8.14131813620615E-05
100	0
101	4.35465853797073E-05
102	0
103	0
104	0
105	3.78665959823542E-05
106	2.46132873885302E-05
107	0
108	0.00001136
109	0
110	0
111	0
112	1.89332979911771E-06
113	0
114	0
115	0
116	0
117	0
118	0
119	0
120	0.0002158396
121	6.24798833708844E-05
122	4.16532555805896E-05
123	0
124	2.08266277902948E-05
125	9.46664899558854E-06
126	0
127	0.00000568
128	0
129	0
130	0
131	9.46664899558854E-06
132	1.89332979911771E-06
133	0
134	0
135	0
136	0
137	0
138	1.89332979911771E-06
139	0
140	0
141	0
142	0
143	0
144	0
145	0
146	1.89332979911771E-06
147	0
148	0
149	0
150	0
151	0
152	0
153	0
154	0
155	0
156	0
157	0
158	0
159	0
160	0
161	0
162	0
163	0
164	0
165	0
166	0
167	0
168	0
169	0
170	0
171	0
172	0
173	0
174	0
175	0
176	0

};
\addlegendentry{$E_b/N_0 = 2.5$ dB}

\addplot[
    ybar,
    bar width=2pt,
    fill=green!80,opacity=0.6,
    %mark=square,
    thick,
    mark size=3,
]
table {
0	0.1952850251
1	0.0089781463
2	0.0882920008
3	2.48243675992354E-05
4	0.1551440227
5	0.042317272
6	0.0150435668
7	0.007538333
8	0
9	0.0225157014
10	0.0049896979
11	0.0016549578
12	0.0008440285
13	0
14	0.0007033571
15	0.0002896176
16	0.0001241218
17	0
18	6.61983135979611E-05
19	2.48243675992354E-05
20	0
21	4.13739459987257E-05
22	0
23	0
24	0
25	0.1365505714
26	0.0503189931
27	0.026024212
28	0
29	0.1508411323
30	0.0278115665
31	0.006280565
32	0.0021431704
33	0.0010095243
34	0
35	0.0121225662
36	0.0013901646
37	0.0002234193
38	7.44731027977062E-05
39	4.13739459987257E-05
40	0
41	9.92974703969416E-05
42	8.27478919974514E-06
43	0
44	0
45	0
46	8.27478919974514E-06
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0.0362601263
58	0.0029210006
59	0.0002978924
60	2.48243675992354E-05
61	0
62	0
63	0
64	9.10226811971965E-05
65	1.65495783994903E-05
66	0
67	0
68	0
69	0
70	0
71	0
72	0
73	0
74	0
75	0
76	0
77	0
78	0
79	6.61983135979611E-05
80	0
81	0
82	0
83	0
84	0
85	0
86	0
87	0
88	0
89	0.0003971899
90	0
91	0.0001654958
92	0
93	0
94	0
95	0.0003309916
96	0.0001323966
97	0
98	5.79235243982159E-05
99	4.96487351984708E-05
100	0
101	1.65495783994903E-05
102	0
103	0
104	0
105	6.61983135979611E-05
106	2.48243675992354E-05
107	0
108	8.27478919974514E-06
109	0
110	0
111	0
112	8.27478919974514E-06
113	0
114	0
115	0
116	0
117	0
118	0
119	0
120	0.0001406714
121	5.79235243982159E-05
122	3.30991567989805E-05
123	0
124	8.27478919974514E-06
125	0
126	0
127	0
128	0
129	0
130	0
131	0
132	0
133	0
134	0
135	0
136	0
137	0
138	0
139	0
140	0
141	0
142	0
143	0
144	0
145	0
146	0
147	0
148	0
149	0
150	0
151	0
152	0
153	0
154	0
155	0
156	0
157	0
158	0
159	0
160	0
161	0
162	0
163	0
164	0
165	0
166	0
167	0
168	0
169	0
170	0
171	0
172	0
173	0
174	0
175	0
176	0

};
\addlegendentry{$E_b/N_0 = 3.0$ dB}
\end{axis}
\end{tikzpicture}


==> figures/ErrorMap_n1024_k170_v1.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    ybar interval,
    xlabel={Non-frozen indices}, xlabel style={yshift=0em},
    ylabel={Normalized $E_1$ distribution}, ylabel style={yshift=-0.75em},
    grid=both,
    %width = 2*\columnwidth,
    %xscale = 2.3,
    xmin = -1,
    xmax = 201,
    ymin = 0,
    xtick={0,10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200},
    %ymax = 1,
    ymajorgrids=true,
    xmajorgrids=false,
    grid style=dashed,
    width=2*\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={at={(0.22,0.93)},anchor=west},
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{9pt}{7.2}\selectfont,
    %},
    %legend to name=ErrorMap,
    legend columns=3
]

\addplot[
    bar width=5pt,
    fill=red!60,opacity=0.8,
    %mark=square,
    %dash pattern=on 2pt off 1pt,
    thick,
]
table {
0	0.0364003634
1	0.0020806541
2	0.1662384119
3	0.0630940333
4	0.0261389689
5	0.0136023069
6	0
7	0.1085212328
8	0.0296503234
9	0.0087104101
10	0.0031654068
11	0.0015815569
12	0
13	0.0048203379
14	0.0011635727
15	0.0003981121
16	0.0001939447
17	0
18	0.0002109507
19	6.42023842587219E-05
20	3.1241338768753E-05
21	0
22	1.81524598350553E-05
23	9.4583869666867E-06
24	0
25	5.92343426196541E-06
26	0
27	0
28	0
29	0.2211132025
30	0.0736815988
31	0.0243955685
32	0.0093414469
33	0.0048062937
34	0
35	0.1334116946
36	0.0303162321
37	0.0064021815
38	0.0015360803
39	0.0005052116
40	0.0002484976
41	0
42	0.0029919075
43	0.0004255319
44	8.06351373725614E-05
45	2.39803548347309E-05
46	1.25156433599592E-05
47	0
48	2.87573179492192E-05
49	5.44573795051659E-06
50	2.00632450808506E-06
51	7.64314098318117E-07
52	0
53	1.05093188518741E-06
54	4.77696311448823E-07
55	9.55392622897647E-08
56	0
57	0
58	1.91078524579529E-07
59	0
60	0
61	0
62	0
63	0
64	0.0087874147
65	0.0009338007
66	0.0001092014
67	1.93944702448222E-05
68	4.872502376778E-06
69	0.000002484
70	0
71	3.51584485226334E-05
72	1.91078524579529E-06
73	0.0025218544
74	0.0012892068
75	0
76	0.0006557815
77	0
78	0
79	0
80	0.0013737591
81	0.0006926597
82	0
83	0.0004465505
84	0.0002184028
85	0
86	0.0001072906
87	0
88	0
89	0
90	0.0001392007
91	6.79284154880227E-05
92	0
93	3.31521240145483E-05
94	0
95	0
96	0
97	1.61461353269702E-05
98	0
99	0
100	0
101	0
102	0
103	0
104	0
105	0.0026164382
106	0.0013460527
107	0
108	0.0015563346
109	0.000521931
110	0.0002690386
111	0
112	0.0001644231
113	8.1590529995459E-05
114	0
115	4.33748250795532E-05
116	0
117	0
118	0
119	0.0002665545
120	8.55076397493394E-05
121	4.28971287681043E-05
122	0
123	2.65599149165546E-05
124	1.20379470485103E-05
125	0
126	5.54127721280635E-06
127	0
128	0
129	0
130	7.16544467173235E-06
131	4.29926680303941E-06
132	0
133	1.43308893434647E-06
134	0
135	0
136	0
137	1.624167458926E-06
138	0
139	0
140	0
141	0
142	0
143	0
144	0
145	3.65915374569799E-05
146	1.03182403272946E-05
147	4.5858845899087E-06
148	0
149	4.10818827845988E-06
150	1.624167458926E-06
151	0
152	9.55392622897647E-07
153	0
154	0
155	0
156	1.43308893434647E-06
157	2.86617786869294E-07
158	0
159	0
160	0
161	0
162	0
163	0
164	0
165	0
166	0
167	0
168	0
169	0
170	0
171	9.55392622897647E-08
172	0
173	0
174	9.55392622897647E-08
175	0
176	0
177	0
178	0
179	0
180	0
181	0
182	0
183	0
184	0
185	0
186	0
187	0
188	0
189	0
190	0
191	0
192	0
193	0
194	0
195	0
196	0
197	0
198	0
199	0
200	0
201	0

};
\addlegendentry{$E_b/N_0 = 2.0$ dB}

\addplot[
    ybar,
    bar width=2pt,
    fill=blue!80,opacity=0.6,
    %mark=square,
    thick,
    mark size=3,
]
table {
0	0.0629910389
1	0.0027360125
2	0.3323313838
3	0.0978751977
4	0.0321732473
5	0.0106240116
6	0
7	0.1015838751
8	0.0204510655
9	0.0048193981
10	0.001775898
11	0.0005145711
12	0
13	0.0021273124
14	0.0004643691
15	6.27525791310023E-05
16	6.27525791310023E-05
17	0
18	4.39268053917016E-05
19	1.25505158262005E-05
20	6.27525791310023E-06
21	0
22	1.25505158262005E-05
23	0
24	0
25	6.27525791310023E-06
26	0
27	0
28	0
29	0.2243090941
30	0.0508860664
31	0.0135294561
32	0.0040663671
33	0.0013240794
34	0
35	0.028759507
36	0.0033384372
37	0.0005082959
38	8.78536107834032E-05
39	3.13762895655011E-05
40	0
41	0
42	7.53030949572027E-05
43	1.25505158262005E-05
44	0
45	0
46	0
47	0
48	6.27525791310023E-06
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0
60	0
61	0
62	0
63	0
64	0.0003514144
65	1.25505158262005E-05
66	0
67	6.27525791310023E-06
68	0
69	0
70	0
71	1.25505158262005E-05
72	0
73	0.000778132
74	0.0001004041
75	0
76	0.000025101
77	0
78	0
79	0
80	0.000219634
81	5.02020633048018E-05
82	0
83	4.39268053917016E-05
84	6.27525791310023E-06
85	0
86	0
87	0
88	0
89	0
90	3.13762895655011E-05
91	1.25505158262005E-05
92	0
93	0
94	0
95	0
96	0
97	0
98	0
99	0
100	0
101	0
102	0
103	0
104	0
105	0.0003827907
106	4.39268053917016E-05
107	0
108	0.0001506062
109	7.53030949572027E-05
110	1.25505158262005E-05
111	0
112	1.88257737393007E-05
113	6.27525791310023E-06
114	0
115	0
116	0
117	0
118	0
119	3.76515474786014E-05
120	1.25505158262005E-05
121	0
122	0
123	0
124	0
125	0
126	0
127	0
128	0
129	0
130	0
131	0
132	0
133	0
134	0
135	0
136	0
137	0
138	0
139	0
140	0
141	0
142	0
143	0
144	0
145	0
146	0
147	0
148	0
149	0
150	0
151	0
152	0
153	0
154	0
155	0
156	0
157	0
158	0
159	0
160	0
161	0
162	0
163	0
164	0
165	0
166	0
167	0
168	0
169	0
170	0
171	0
172	0
173	0
174	0
175	0
176	0
177	0
178	0
179	0
180	0
181	0
182	0
183	0
184	0
185	0
186	0
187	0
188	0
189	0
190	0
191	0
192	0
193	0
194	0
195	0
196	0
197	0
198	0
199	0
200	0
201	0

};
\addlegendentry{$E_b/N_0 = 2.5$ dB}

\addplot[
    ybar,
    bar width=2pt,
    fill=green!80,opacity=0.6,
    %mark=square,
    thick,
    mark size=3,
]
table {
0	0.0282799163
1	0.0002882822
2	0.2151451774
3	0.0546925932
4	0.0185028169
5	0.0093927232
6	0
7	0.1021234903
8	0.0154937539
9	0.0030297892
10	0.0010155823
11	0.0004842387
12	0
13	0.0013076329
14	0.0001978407
15	4.89891281819381E-05
16	3.20313530420364E-05
17	0
18	0.000018842
19	1.88419723776685E-06
20	0
21	0
22	0
23	0
24	0
25	1.88419723776685E-06
26	0
27	0
28	0
29	0.3168955966
30	0.0587210069
31	0.0127654363
32	0.0041245078
33	0.0021404481
34	0
35	0.1331373768
36	0.013125318
37	0.0013340116
38	0.0001921881
39	6.40627060840729E-05
40	3.20313530420364E-05
41	0
42	0.0004333654
43	3.20313530420364E-05
44	5.65259171330055E-06
45	0
46	0
47	0
48	1.88419723776685E-06
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0
60	0
61	0
62	0
63	0
64	0.0018691237
65	8.10204812239745E-05
66	0
67	0
68	0
69	0
70	0
71	0
72	0
73	0.0010758766
74	0.0004767019
75	0
76	0.0002562508
77	0
78	0
79	0
80	0.000439018
81	0.0002185669
82	0
83	0.000133778
84	7.5367889510674E-05
85	0
86	3.7683944755337E-05
87	0
88	0
89	0
90	0.000028263
91	2.07261696154353E-05
92	0
93	7.5367889510674E-06
94	0
95	0
96	0
97	3.7683944755337E-06
98	0
99	0
100	0
101	0
102	0
103	0
104	0
105	0.0008742675
106	0.0004861229
107	0
108	0.0004465547
109	0.0001300096
110	6.78311005596066E-05
111	0
112	5.08733254197049E-05
113	4.33365364686375E-05
114	0
115	1.50735779021348E-05
116	0
117	0
118	0
119	6.02943116085392E-05
120	0.000018842
121	1.13051834266011E-05
122	0
123	1.88419723776685E-06
124	1.88419723776685E-06
125	0
126	0
127	0
128	0
129	0
130	0
131	0
132	0
133	0
134	0
135	0
136	0
137	0
138	0
139	0
140	0
141	0
142	0
143	0
144	0
145	1.88419723776685E-06
146	0
147	0
148	0
149	1.88419723776685E-06
150	0
151	0
152	1.88419723776685E-06
153	0
154	0
155	0
156	0
157	0
158	0
159	0
160	0
161	0
162	0
163	0
164	0
165	0
166	0
167	0
168	0
169	0
170	0
171	0
172	0
173	0
174	0
175	0
176	0
177	0
178	0
179	0
180	0
181	0
182	0
183	0
184	0
185	0
186	0
187	0
188	0
189	0
190	0
191	0
192	0
193	0
194	0
195	0
196	0
197	0
198	0
199	0
200	0
201	0

};
\addlegendentry{$E_b/N_0 = 3.0$ dB}

%    fill=blue!80,opacity=0.6,

\end{axis}
\end{tikzpicture}


==> figures/ErrorMap_n1024_k170_v2.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    ybar interval,
    xlabel={Non-frozen indices}, xlabel style={yshift=0em},
    ylabel={Normalized $E_1$ Occurrence}, ylabel style={yshift=-0.75em},
    grid=both,
    %width = 2*\columnwidth,
    %xscale = 2.3,
    xmin = -1,
    xmax = 201,
    ymin = 0,
    xtick={0,10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200},
    %ymax = 1,
    ymajorgrids=true,
    xmajorgrids=false,
    grid style=dashed,
    width=2*\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={at={(0.27,0.93)},anchor=west},
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{9pt}{7.2}\selectfont,
    %},
    %legend to name=ErrorMap,
    legend columns=2
]

\addplot[
    bar width=5pt,
    fill=red!60,opacity=0.8,
    %mark=square,
    %dash pattern=on 2pt off 1pt,
    thick,
]
table {
0	0.0629910389
1	0.0027360125
2	0.3323313838
3	0.0978751977
4	0.0321732473
5	0.0106240116
6	0
7	0.1015838751
8	0.0204510655
9	0.0048193981
10	0.001775898
11	0.0005145711
12	0
13	0.0021273124
14	0.0004643691
15	6.27525791310023E-05
16	6.27525791310023E-05
17	0
18	4.39268053917016E-05
19	1.25505158262005E-05
20	6.27525791310023E-06
21	0
22	1.25505158262005E-05
23	0
24	0
25	6.27525791310023E-06
26	0
27	0
28	0
29	0.2243090941
30	0.0508860664
31	0.0135294561
32	0.0040663671
33	0.0013240794
34	0
35	0.028759507
36	0.0033384372
37	0.0005082959
38	8.78536107834032E-05
39	3.13762895655011E-05
40	0
41	0
42	7.53030949572027E-05
43	1.25505158262005E-05
44	0
45	0
46	0
47	0
48	6.27525791310023E-06
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0
60	0
61	0
62	0
63	0
64	0.0003514144
65	1.25505158262005E-05
66	0
67	6.27525791310023E-06
68	0
69	0
70	0
71	1.25505158262005E-05
72	0
73	0.000778132
74	0.0001004041
75	0
76	0.000025101
77	0
78	0
79	0
80	0.000219634
81	5.02020633048018E-05
82	0
83	4.39268053917016E-05
84	6.27525791310023E-06
85	0
86	0
87	0
88	0
89	0
90	3.13762895655011E-05
91	1.25505158262005E-05
92	0
93	0
94	0
95	0
96	0
97	0
98	0
99	0
100	0
101	0
102	0
103	0
104	0
105	0.0003827907
106	4.39268053917016E-05
107	0
108	0.0001506062
109	7.53030949572027E-05
110	1.25505158262005E-05
111	0
112	1.88257737393007E-05
113	6.27525791310023E-06
114	0
115	0
116	0
117	0
118	0
119	3.76515474786014E-05
120	1.25505158262005E-05
121	0
122	0
123	0
124	0
125	0
126	0
127	0
128	0
129	0
130	0
131	0
132	0
133	0
134	0
135	0
136	0
137	0
138	0
139	0
140	0
141	0
142	0
143	0
144	0
145	0
146	0
147	0
148	0
149	0
150	0
151	0
152	0
153	0
154	0
155	0
156	0
157	0
158	0
159	0
160	0
161	0
162	0
163	0
164	0
165	0
166	0
167	0
168	0
169	0
170	0
171	0
172	0
173	0
174	0
175	0
176	0
177	0
178	0
179	0
180	0
181	0
182	0
183	0
184	0
185	0
186	0
187	0
188	0
189	0
190	0
191	0
192	0
193	0
194	0
195	0
196	0
197	0
198	0
199	0
200	0
201	0


};
\addlegendentry{$E_b/N_0 = 2.5$ dB}

\addplot[
    ybar,
    bar width=2pt,
    fill=blue!80,opacity=0.6,
    %mark=square,
    thick,
    mark size=3,
]
table {
0	0.0282799163
1	0.0002882822
2	0.2151451774
3	0.0546925932
4	0.0185028169
5	0.0093927232
6	0
7	0.1021234903
8	0.0154937539
9	0.0030297892
10	0.0010155823
11	0.0004842387
12	0
13	0.0013076329
14	0.0001978407
15	4.89891281819381E-05
16	3.20313530420364E-05
17	0
18	0.000018842
19	1.88419723776685E-06
20	0
21	0
22	0
23	0
24	0
25	1.88419723776685E-06
26	0
27	0
28	0
29	0.3168955966
30	0.0587210069
31	0.0127654363
32	0.0041245078
33	0.0021404481
34	0
35	0.1331373768
36	0.013125318
37	0.0013340116
38	0.0001921881
39	6.40627060840729E-05
40	3.20313530420364E-05
41	0
42	0.0004333654
43	3.20313530420364E-05
44	5.65259171330055E-06
45	0
46	0
47	0
48	1.88419723776685E-06
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0
58	0
59	0
60	0
61	0
62	0
63	0
64	0.0018691237
65	8.10204812239745E-05
66	0
67	0
68	0
69	0
70	0
71	0
72	0
73	0.0010758766
74	0.0004767019
75	0
76	0.0002562508
77	0
78	0
79	0
80	0.000439018
81	0.0002185669
82	0
83	0.000133778
84	7.5367889510674E-05
85	0
86	3.7683944755337E-05
87	0
88	0
89	0
90	0.000028263
91	2.07261696154353E-05
92	0
93	7.5367889510674E-06
94	0
95	0
96	0
97	3.7683944755337E-06
98	0
99	0
100	0
101	0
102	0
103	0
104	0
105	0.0008742675
106	0.0004861229
107	0
108	0.0004465547
109	0.0001300096
110	6.78311005596066E-05
111	0
112	5.08733254197049E-05
113	4.33365364686375E-05
114	0
115	1.50735779021348E-05
116	0
117	0
118	0
119	6.02943116085392E-05
120	0.000018842
121	1.13051834266011E-05
122	0
123	1.88419723776685E-06
124	1.88419723776685E-06
125	0
126	0
127	0
128	0
129	0
130	0
131	0
132	0
133	0
134	0
135	0
136	0
137	0
138	0
139	0
140	0
141	0
142	0
143	0
144	0
145	1.88419723776685E-06
146	0
147	0
148	0
149	1.88419723776685E-06
150	0
151	0
152	1.88419723776685E-06
153	0
154	0
155	0
156	0
157	0
158	0
159	0
160	0
161	0
162	0
163	0
164	0
165	0
166	0
167	0
168	0
169	0
170	0
171	0
172	0
173	0
174	0
175	0
176	0
177	0
178	0
179	0
180	0
181	0
182	0
183	0
184	0
185	0
186	0
187	0
188	0
189	0
190	0
191	0
192	0
193	0
194	0
195	0
196	0
197	0
198	0
199	0
200	0
201	0
};
\addlegendentry{$E_b/N_0 = 3.0$ dB}
\end{axis}
\end{tikzpicture}


==> figures/ErrorMap_n1024_k170_v3.tikz <==
\begin{tikzpicture}[baseline]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    ybar interval,
    xlabel={\textcolor{white}{Critical indices}}, xlabel style={yshift=0em},
    ylabel={Normalized $E_1$ occurrence}, ylabel style={yshift=-0.75em},
    grid=both,
    %width = 2*\columnwidth,
    %xscale = 2.3,
    xmin = 0,
    xmax = 101,
    ymin = 0,
    ymax = 0.35,
    xtick={0,10,20,30,40,50,60,70,80,90,100},
    xticklabel style = {yshift=0.15cm},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style=dashed,
    height=7cm,
    width = 7.0cm,
    thick,
    mark size=3,
    %legend style={at={(0.22,0.93)},anchor=west},
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{9pt}{7.2}\selectfont,
    %},
    %legend to name=ErrorMap,
    %legend columns=1
]

\addplot[
    bar width=5pt,
    fill=red!60,opacity=0.8,
    thick,
]
table {
0	0.0364003599
1	0.0020806539
2	0.1662383005
3	0.0630940272
4	0.0261389664
5	0.0136023056
6	0.1085211269
7	0.0296503206
8	0.0087104093
9	0.0031654065
10	0.0015815568
11	0.0048203375
12	0.0011635726
13	0.0003981121
14	0.0001939447
15	0.0002109507
16	6.4202378124874E-05
17	3.12413357839789E-05
18	1.81524581007828E-05
19	9.45838606303948E-06
20	5.92343369604492E-06
21	0.2211131813
22	0.0736815917
23	0.0243955661
24	0.009341446
25	0.0048062932
26	0.1334119685
27	0.0303162292
28	0.0064021809
29	0.0015360801
30	0.0005052116
31	0.0002484976
32	0.0029919073
33	0.0004255318
34	8.06351296687406E-05
35	2.39803525436657E-05
36	1.2515642164224E-05
37	2.87573152017665E-05
38	5.44573743023485E-06
39	2.00632431640231E-06
40	7.64314025296119E-07
41	1.05093178478216E-06
42	4.77696265810075E-07
43	9.55392531620149E-08
44	1.9107850632403E-07
45	0.0087874139
46	0.0009338007
47	0.0001092014
48	1.9394468391889E-05
49	4.87250191126276E-06
50	0.000002484
51	3.51584451636215E-05
52	1.9107850632403E-06
53	0.0025218541
54	0.0012892067
55	0.0006557814
56	0.0013737589
57	0.0006926596
58	0.0004465505
59	0.0002184027
60	0.0001072906
61	0.0001392007
62	6.79284089981926E-05
63	3.31521208472192E-05
64	1.61461337843805E-05
65	0.002616438
66	0.0013460525
67	0.0015563344
68	0.0005219309
69	0.0002690385
70	0.0001644231
71	8.15905222003607E-05
72	4.33748209355548E-05
73	0.0002665545
74	8.55076315800033E-05
75	4.28971246697447E-05
76	2.65599123790401E-05
77	1.20379458984139E-05
78	5.54127668339686E-06
79	7.16544398715112E-06
80	4.29926639229067E-06
81	1.43308879743022E-06
82	1.62416730375425E-06
83	3.65915339610517E-05
84	1.03182393414976E-05
85	4.58588415177672E-06
86	4.10818788596664E-06
87	1.62416730375425E-06
88	9.55392531620149E-07
89	1.43308879743022E-06
90	2.86617759486045E-07
91	0
92	9.55392531620149E-08
93	9.55392531620149E-08
};
%\addlegendentry{$E_b/N_0 = 2.0$ dB}
\node[] at (axis cs: 50,.32) {$E_b/N_0 = 2.0$ dB};
\end{axis}
\end{tikzpicture}
~
\hspace{-6mm}
\begin{tikzpicture}[baseline]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    yticklabels={,,}
    ybar interval,
    xlabel={Critical indices}, xlabel style={yshift=0em},
    %ylabel={Normalized $E_1$ distribution}, ylabel style={yshift=-0.75em},
    grid=both,
    %width = 2*\columnwidth,
    %xscale = 2.3,
    xmin = -1,
    xmax = 101,
    ymin = 0,
    ymax = 0.35,
    xtick={0,10,20,30,40,50,60,70,80,90},
    xticklabel style = {xshift=0.25cm},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style=dashed,
    height=7cm,
    width = 7.0cm,
    thick,
    mark size=3,
    %legend style={at={(0.22,0.93)},anchor=west},
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{9pt}{7.2}\selectfont,
    %},
    %legend to name=ErrorMap,
    %legend columns=1
]
\addplot[
	ybar,
    bar width=2pt,
    fill=blue!80,opacity=0.6,
    thick,
    mark size=3,
]
table {
0	0.0333955116
1	0.0009227794
2	0.1901515891
3	0.0601844767
4	0.0226912046
5	0.0115673926
6	0.1079035165
7	0.0224501211
8	0.0053796917
9	0.001807302
10	0.0009109066
11	0.0026219071
12	0.0005303178
13	0.0001681978
14	8.90459028331108E-05
15	8.21201103905355E-05
16	2.17667762480938E-05
17	1.22025866845374E-05
18	6.26619316233002E-06
19	3.62779604134896E-06
20	1.31919856049053E-06
21	0.2656186514
22	0.0679789614
23	0.0186607232
24	0.0064736371
25	0.0032693038
26	0.1368971922
27	0.0213291321
28	0.0033728609
29	0.0006487159
30	0.000187656
31	8.14605111102903E-05
32	0.0012964424
33	0.0001296113
34	1.87985794869901E-05
35	0.000004947
36	2.63839712098106E-06
37	4.61719496171686E-06
38	1.31919856049053E-06
39	3.29799640122633E-07
40	0
41	0
42	0
43	0
44	0
45	0.0044123894
46	0.0002885747
47	2.07773773277259E-05
48	3.95759568147159E-06
49	0.000001649
50	3.29799640122633E-07
51	6.26619316233002E-06
52	1.31919856049053E-06
53	0.0015477497
54	0.0007974555
55	0.0003921318
56	0.0007733802
57	0.0003941106
58	0.0002321789
59	0.0001164193
60	5.57361391807249E-05
61	6.13427330628097E-05
62	3.06713665314048E-05
63	0.000018139
64	6.26619316233002E-06
65	0.0015388451
66	0.0007796463
67	0.0008818842
68	0.0002710953
69	0.0001259835
70	8.4428707871394E-05
71	3.66077600536122E-05
72	1.94581787672353E-05
73	0.0001197173
74	0.000034629
75	2.17667762480938E-05
76	8.90459028331108E-06
77	3.62779604134896E-06
78	2.30859748085843E-06
79	2.96819676110369E-06
80	2.63839712098106E-06
81	6.59599280245265E-07
82	0
83	0.000013192
84	4.61719496171686E-06
85	2.63839712098106E-06
86	2.63839712098106E-06
87	9.89398920367898E-07
88	3.29799640122633E-07
89	6.59599280245265E-07
90	0
91	3.29799640122633E-07
92	3.29799640122633E-07
93	0
};
%\addlegendentry{$E_b/N_0 = 2.5$ dB}
\node[] at (axis cs: 50,.32) {$E_b/N_0 = 2.5$ dB};
\end{axis}
\end{tikzpicture}
~
\hspace{-6mm}
\begin{tikzpicture}[baseline]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    yticklabels={,,}
    ybar interval,
    xlabel={\textcolor{white}{Critical set index}}, xlabel style={yshift=0em},
    %ylabel={Normalized $E_1$ distribution}, ylabel style={yshift=-0.75em},
    grid=both,
    %width = 2*\columnwidth,
    %xscale = 2.3,
    xmin = -1,
    xmax = 101,
    ymin = 0,
    ymax = 0.35,
    xtick={0,10,20,30,40,50,60,70,80,90},
    xticklabel style = {xshift=0.25cm},
    %ymax = 1,
    ymajorgrids=true,
    xmajorgrids=false,
    grid style=dashed,
    height=7cm,
    width = 7.0cm,
    thick,
    mark size=3,
    %legend style={at={(0.22,0.93)},anchor=west},
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{9pt}{7.2}\selectfont,
    %},
    %legend to name=ErrorMap,
    %legend columns=1
]
\addplot[
    ybar,
    bar width=2pt,
    fill=green!80,opacity=0.6,
    %mark=square,
    thick,
    mark size=3,
]
table {
0	0.0282799163
1	0.0002882822
2	0.2151451774
3	0.0546925932
4	0.0185028169
5	0.0093927232
6	0.1021234903
7	0.0154937539
8	0.0030297892
9	0.0010155823
10	0.0004842387
11	0.0013076329
12	0.0001978407
13	4.89891281819381E-05
14	3.20313530420364E-05
15	0.000018842
16	1.88419723776685E-06
17	0
18	0
19	0
20	1.88419723776685E-06
21	0.3168955966
22	0.0587210069
23	0.0127654363
24	0.0041245078
25	0.0021404481
26	0.1331373768
27	0.013125318
28	0.0013340116
29	0.0001921881
30	6.40627060840729E-05
31	3.20313530420364E-05
32	0.0004333654
33	3.20313530420364E-05
34	5.65259171330055E-06
35	0
36	0
37	1.88419723776685E-06
38	0
39	0
40	0
41	0
42	0
43	0
44	0
45	0.0018691237
46	8.10204812239745E-05
47	0
48	0
49	0
50	0
51	0
52	0
53	0.0010758766
54	0.0004767019
55	0.0002562508
56	0.000439018
57	0.0002185669
58	0.000133778
59	7.5367889510674E-05
60	3.7683944755337E-05
61	0.000028263
62	2.07261696154353E-05
63	7.5367889510674E-06
64	3.7683944755337E-06
65	0.0008742675
66	0.0004861229
67	0.0004465547
68	0.0001300096
69	6.78311005596066E-05
70	5.08733254197049E-05
71	4.33365364686375E-05
72	1.50735779021348E-05
73	6.02943116085392E-05
74	0.000018842
75	1.13051834266011E-05
76	1.88419723776685E-06
77	1.88419723776685E-06
78	0
79	0
80	0
81	0
82	0
83	1.88419723776685E-06
84	0
85	0
86	1.88419723776685E-06
87	0
88	1.88419723776685E-06
89	0
90	0
91	0
92	0
93	0
};
%\addlegendentry{$E_b/N_0 = 3.0$ dB}
\node[] at (axis cs: 50,.32) {$E_b/N_0 = 3.0$ dB};
\end{axis}
\end{tikzpicture}


==> figures/ErrorMap_n1024_k170_v4.tikz <==
\begin{tikzpicture}[baseline]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    ybar interval,
    xlabel={\textcolor{white}{Critical indices}}, xlabel style={yshift=0em},
    ylabel={Normalized $E_1$ occurrence}, ylabel style={yshift=-0.75em},
    grid=both,
    %width = 2*\columnwidth,
    %xscale = 2.3,
    xmin = 0,
    xmax = 93,
    ymin = 0.00000001,
    ymax = 0.35,
    xtick={0,10,20,30,40,50,60,70,80,92},
    xticklabel style = {yshift=0.15cm},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style=dashed,
    height=7cm,
    width = 7.0cm,
    thick,
    mark size=3,
    %legend style={at={(0.22,0.93)},anchor=west},
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{9pt}{7.2}\selectfont,
    %},
    %legend to name=ErrorMap,
    %legend columns=1
]

\addplot[
    bar width=5pt,
    fill=red!60,opacity=0.8,
    thick,
]
table {
0	0.0364003599
1	0.0020806539
2	0.1662383005
3	0.0630940272
4	0.0261389664
5	0.0136023056
6	0.1085211269
7	0.0296503206
8	0.0087104093
9	0.0031654065
10	0.0015815568
11	0.0048203375
12	0.0011635726
13	0.0003981121
14	0.0001939447
15	0.0002109507
16	6.4202378124874E-05
17	3.12413357839789E-05
18	1.81524581007828E-05
19	9.45838606303948E-06
20	5.92343369604492E-06
21	0.2211131813
22	0.0736815917
23	0.0243955661
24	0.009341446
25	0.0048062932
26	0.1334119685
27	0.0303162292
28	0.0064021809
29	0.0015360801
30	0.0005052116
31	0.0002484976
32	0.0029919073
33	0.0004255318
34	8.06351296687406E-05
35	2.39803525436657E-05
36	1.2515642164224E-05
37	2.87573152017665E-05
38	5.44573743023485E-06
39	2.00632431640231E-06
40	7.64314025296119E-07
41	1.05093178478216E-06
42	4.77696265810075E-07
43	9.55392531620149E-08
44	1.9107850632403E-07
45	0.0087874139
46	0.0009338007
47	0.0001092014
48	1.9394468391889E-05
49	4.87250191126276E-06
50	0.000002484
51	3.51584451636215E-05
52	1.9107850632403E-06
53	0.0025218541
54	0.0012892067
55	0.0006557814
56	0.0013737589
57	0.0006926596
58	0.0004465505
59	0.0002184027
60	0.0001072906
61	0.0001392007
62	6.79284089981926E-05
63	3.31521208472192E-05
64	1.61461337843805E-05
65	0.002616438
66	0.0013460525
67	0.0015563344
68	0.0005219309
69	0.0002690385
70	0.0001644231
71	8.15905222003607E-05
72	4.33748209355548E-05
73	0.0002665545
74	8.55076315800033E-05
75	4.28971246697447E-05
76	2.65599123790401E-05
77	1.20379458984139E-05
78	5.54127668339686E-06
79	7.16544398715112E-06
80	4.29926639229067E-06
81	1.43308879743022E-06
82	1.62416730375425E-06
83	3.65915339610517E-05
84	1.03182393414976E-05
85	4.58588415177672E-06
86	4.10818788596664E-06
87	1.62416730375425E-06
88	9.55392531620149E-07
89	1.43308879743022E-06
90	2.86617759486045E-07
91	0
92	9.55392531620149E-08
93	9.55392531620149E-08
};
%\addlegendentry{$E_b/N_0 = 2.0$ dB}
\node[] at (axis cs: 50,.32) {$E_b/N_0 = 2.0$ dB};
\end{axis}
\end{tikzpicture}
~
\hspace{-6mm}
\begin{tikzpicture}[baseline]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    yticklabels={,,}
    ybar interval,
    xlabel={Critical indices}, xlabel style={yshift=0em},
    %ylabel={Normalized $E_1$ distribution}, ylabel style={yshift=-0.75em},
    grid=both,
    %width = 2*\columnwidth,
    %xscale = 2.3,
    xmin = 0,
    xmax = 85,
    ymin = 0.00000001,
    ymax = 0.35,
    xtick={0,10,20,30,40,50,60,70,80,85},
    %xticklabel style = {xshift=0.25cm},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style=dashed,
    height=7cm,
    width = 7.0cm,
    thick,
    mark size=3,
    %legend style={at={(0.22,0.93)},anchor=west},
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{9pt}{7.2}\selectfont,
    %},
    %legend to name=ErrorMap,
    %legend columns=1
]
\addplot[
	ybar,
    bar width=2pt,
    fill=blue!80,opacity=0.6,
    thick,
    mark size=3,
]
table {
0	0.0333955116
1	0.0009227794
2	0.1901515891
3	0.0601844767
4	0.0226912046
5	0.0115673926
6	0.1079035165
7	0.0224501211
8	0.0053796917
9	0.001807302
10	0.0009109066
11	0.0026219071
12	0.0005303178
13	0.0001681978
14	8.90E-05
15	8.21E-05
16	2.18E-05
17	1.22E-05
18	6.27E-06
19	3.63E-06
20	1.32E-06
21	0.2656186514
22	0.0679789614
23	0.0186607232
24	0.0064736371
25	0.0032693038
26	0.1368971922
27	0.0213291321
28	0.0033728609
29	0.0006487159
30	0.000187656
31	8.15E-05
32	0.0012964424
33	0.0001296113
34	1.88E-05
35	0.000004947
36	2.64E-06
37	4.62E-06
38	1.32E-06
39	3.30E-07
40	0.0044123894
41	0.0002885747
42	2.08E-05
43	3.96E-06
44	0.000001649
45	3.30E-07
46	6.27E-06
47	1.32E-06
48	0.0015477497
49	0.0007974555
50	0.0003921318
51	0.0007733802
52	0.0003941106
53	0.0002321789
54	0.0001164193
55	5.57E-05
56	6.13E-05
57	3.07E-05
58	0.000018139
59	6.27E-06
60	0.0015388451
61	0.0007796463
62	0.0008818842
63	0.0002710953
64	0.0001259835
65	8.44E-05
66	3.66E-05
67	1.95E-05
68	0.0001197173
69	0.000034629
70	2.18E-05
71	8.90E-06
72	3.63E-06
73	2.31E-06
74	2.97E-06
75	2.64E-06
76	6.60E-07
77	0.000013192
78	4.62E-06
79	2.64E-06
80	2.64E-06
81	9.89E-07
82	3.30E-07
83	6.60E-07
84	3.30E-07
85	3.30E-07
};
%\addlegendentry{$E_b/N_0 = 2.5$ dB}
\node[] at (axis cs: 50,.32) {$E_b/N_0 = 2.5$ dB};
\end{axis}
\end{tikzpicture}
~
\hspace{-6mm}
\begin{tikzpicture}[baseline]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    yticklabels={,,}
    ybar interval,
    xlabel={\textcolor{white}{Critical indices}}, xlabel style={yshift=0em},
    %ylabel={Normalized $E_1$ distribution}, ylabel style={yshift=-0.75em},
    grid=both,
    %width = 2*\columnwidth,
    %xscale = 2.3,
    xmin = -1,
    xmax = 62,
    ymin = 0.00000001,
    ymax = 0.35,
    xtick={0,10,20,30,40,50,60},
    xticklabel style = {xshift=0.25cm},
    %ymax = 1,
    ymajorgrids=true,
    xmajorgrids=false,
    grid style=dashed,
    height=7cm,
    width = 7.0cm,
    thick,
    mark size=3,
    %legend style={at={(0.22,0.93)},anchor=west},
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{9pt}{7.2}\selectfont,
    %},
    %legend to name=ErrorMap,
    %legend columns=1
]
\addplot[
    ybar,
    bar width=2pt,
    fill=green!80,opacity=0.6,
    %mark=square,
    thick,
    mark size=3,
]
table {
0	0.0282799163
1	0.0002882822
2	0.2151451774
3	0.0546925932
4	0.0185028169
5	0.0093927232
6	0.1021234903
7	0.0154937539
8	0.0030297892
9	0.0010155823
10	0.0004842387
11	0.0013076329
12	0.0001978407
13	4.89891281819381E-05
14	3.20313530420364E-05
15	0.000018842
16	1.88419723776685E-06
17	1.88419723776685E-06
18	0.3168955966
19	0.0587210069
20	0.0127654363
21	0.0041245078
22	0.0021404481
23	0.1331373768
24	0.013125318
25	0.0013340116
26	0.0001921881
27	6.40627060840729E-05
28	3.20313530420364E-05
29	0.0004333654
30	3.20313530420364E-05
31	5.65259171330055E-06
32	1.88419723776685E-06
33	0.0018691237
34	8.10204812239745E-05
35	0.0010758766
36	0.0004767019
37	0.0002562508
38	0.000439018
39	0.0002185669
40	0.000133778
41	7.5367889510674E-05
42	3.7683944755337E-05
43	0.000028263
44	2.07261696154353E-05
45	7.5367889510674E-06
46	3.7683944755337E-06
47	0.0008742675
48	0.0004861229
49	0.0004465547
50	0.0001300096
51	6.78311005596066E-05
52	5.08733254197049E-05
53	4.33365364686375E-05
54	1.50735779021348E-05
55	6.02943116085392E-05
56	0.000018842
57	1.13051834266011E-05
58	1.88419723776685E-06
59	1.88419723776685E-06
60	1.88419723776685E-06
61	1.88419723776685E-06
62	1.88419723776685E-06
};
%\addlegendentry{$E_b/N_0 = 3.0$ dB}
\node[] at (axis cs: 50,.32) {$E_b/N_0 = 3.0$ dB};
\end{axis}
\end{tikzpicture}


==> figures/ErrorMap_n1024_k170_v5.tikz <==
\begin{tikzpicture}[baseline]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    ybar interval,
    xlabel={\textcolor{white}{This text should be white}}, xlabel style={yshift=0em},
    ylabel={$\boldsymbol{Pr_{E_1}}$}, ylabel style={yshift=-0.75em},
    grid=both,
    %width = 2*\columnwidth,
    %xscale = 2.3,
    xmin = 0,
    xmax = 15,
    ymin = 0,
    ymax = 0.35,
    %xtick={0,10,20,30,40,50,60,70,80,90,100},
    xticklabel style = {yshift=0.15cm},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style=dashed,
    height=7cm,
    width = 7.0cm,
    thick,
    mark size=3,
    %legend style={at={(0.22,0.93)},anchor=west},
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{9pt}{7.2}\selectfont,
    %},
    %legend to name=ErrorMap,
    %legend columns=1
]

\addplot[
    bar width=5pt,
    fill=red!60,opacity=0.8,
    thick,
]
table {
0	0.2211131813
1	0.1662383005
2	0.1334119685
3	0.1085211269
4	0.0736815917
5	0.0630940272
6	0.0364003599
7	0.0303162292
8	0.0296503206
9	0.0261389664
10	0.0243955661
11	0.0136023056
12	0.009341446
13	8.79E-03
14	0.0087104093
15	0.0064021809
};
%\addlegendentry{$E_b/N_0 = 2.0$ dB}
\node[] at (axis cs: 50,.32) {$E_b/N_0 = 2.0$ dB};
\end{axis}
\end{tikzpicture}
~
\hspace{-6mm}
\begin{tikzpicture}[baseline]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    yticklabels={,,}
    ybar interval,
    xlabel={First 16 indices of $\boldsymbol{\mathcal{I}_{C}}$}, xlabel style={yshift=0em},
    %ylabel={Normalized $E_1$ distribution}, ylabel style={yshift=-0.75em},
    grid=both,
    %width = 2*\columnwidth,
    %xscale = 2.3,
    xmin = 0,
    xmax = 15,
    ymin = 0,
    ymax = 0.35,
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    %xticklabel style = {xshift=0.25cm},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style=dashed,
    height=7cm,
    width = 7.0cm,
    thick,
    mark size=3,
    %legend style={at={(0.22,0.93)},anchor=west},
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{9pt}{7.2}\selectfont,
    %},
    %legend to name=ErrorMap,
    %legend columns=1
]
\addplot[
	ybar,
    %bar width=2pt,
    fill=blue!80,opacity=0.6,
    thick,
    %mark size=3,
]
table {
0	0.2656186514
1	0.1901515891
2	0.1368971922
3	0.1079035165
4	0.0679789614
5	0.0601844767
6	0.0333955116
7	0.0226912046
8	0.0224501211
9	0.0213291321
10	0.0186607232
11	0.0115673926
12	0.0064736371
13	0.0053796917
14	0.0044123894
15	0.0033728609
};
%\addlegendentry{$E_b/N_0 = 2.5$ dB}
\node[] at (axis cs: 50,.32) {$E_b/N_0 = 2.5$ dB};
\end{axis}
\end{tikzpicture}
~
\hspace{-6mm}
\begin{tikzpicture}[baseline]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    yticklabels={,,}
    ybar interval,
    xlabel={\textcolor{white}{Critical set index}}, xlabel style={yshift=0em},
    %ylabel={Normalized $E_1$ distribution}, ylabel style={yshift=-0.75em},
    grid=both,
    %width = 2*\columnwidth,
    %xscale = 2.3,
    xmin = 0,
    xmax = 15,
    ymin = 0,
    ymax = 0.35,
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    %xticklabel style = {xshift=0.25cm},
    %ymax = 1,
    ymajorgrids=true,
    xmajorgrids=false,
    grid style=dashed,
    height=7cm,
    width = 7.0cm,
    thick,
    mark size=3,
    %legend style={at={(0.22,0.93)},anchor=west},
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{9pt}{7.2}\selectfont,
    %},
    %legend to name=ErrorMap,
    %legend columns=1
]
\addplot[
    ybar,
    %bar width=2pt,
    fill=green!80,opacity=0.6,
    %mark=square,
    thick,
    %mark size=3,
]
table {
0	0.3168955966
1	0.2151451774
2	0.1331373768
3	0.1021234903
4	0.0587210069
5	0.0546925932
6	0.0282799163
7	0.0185028169
8	0.0154937539
9	0.013125318
10	0.0127654363
11	0.0093927232
12	0.0041245078
13	0.0030297892
14	0.0021404481
15	0.0018691237
};
%\addlegendentry{$E_b/N_0 = 3.0$ dB}
\node[] at (axis cs: 50,.32) {$E_b/N_0 = 3.0$ dB};
\end{axis}
\end{tikzpicture}


==> figures/ErrorMap_n1024_k170_v6.tikz <==
\begin{tikzpicture}

\pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	width  = 18cm,
        height = 7cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=7pt,
        ymajorgrids = true,
        xlabel = {First 16 indices of $\boldsymbol{\mathcal{I}_{C}}$},
        ylabel = {$\boldsymbol{Pr_{E_1}}$},
        symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.05,
        ymin=0,
        ymax=0.35,
        xmin=0,
        xmax=15,
        %legend cell align=left,
        %legend style={
        %        at={(1,1.05)},
        %        anchor=south east,
        %        column sep=1ex
        %},
    %legend to name=errordist,
    %legend columns=2,
]

	\addplot[style={black,fill=red!60,opacity=0.8,mark=none}]
            coordinates {(0,0.2211131813) (1,0.1662383005) (2,0.1334119685) (3,0.1085211269) (4,0.0736815917) (5,0.0630940272) (6,0.0364003599) (7,0.0303162292) (8,0.0296503206) (9,0.0261389664) (10,0.0243955661) (11,0.0136023056) (12,0.009341446) (13,8.79E-03) (14,0.0087104093) (15,0.0064021809)};
            \addlegendentry{$E_b/N_0 = 2.0$ dB}

	\addplot[style={black,fill=blue!80,opacity=0.6,,mark=none}]
            coordinates {(0, 0.2656186514) (1, 0.1901515891) (2, 0.1368971922) (3, 0.1079035165) (4, 0.0679789614) (5, 0.0601844767) (6, 0.0333955116) (7, 0.0226912046) (8, 0.0224501211) (9, 0.0213291321) (10, 0.0186607232) (11, 0.0115673926) (12, 0.0064736371) (13, 0.0053796917) (14, 0.0044123894) (15, 0.0033728609)};
            \addlegendentry{$E_b/N_0 = 2.5$ dB}

        \addplot[style={black,fill=green!80,opacity=0.6,mark=none}]
              coordinates {(0, 0.3168955966) (1, 0.2151451774) (2, 0.1331373768) (3, 0.1021234903) (4, 0.0587210069) (5, 0.0546925932) (6, 0.0282799163) (7, 0.0185028169) (8, 0.0154937539) (9, 0.013125318) (10, 0.0127654363) (11, 0.0093927232) (12, 0.0041245078) (13, 0.0030297892) (14, 0.0021404481) (15, 0.0018691237)};
            \addlegendentry{$E_b/N_0 = 3.0$ dB}
            


\end{axis}
\end{tikzpicture}


==> figures/ErrorMap_n1024_k512.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed},
    scaled y ticks=false
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    ybar interval,
    xlabel={Critical indices}, xlabel style={yshift=0em},
    ylabel={Normalized $E_1$ occurrence}, ylabel style={yshift=-0.75em},
    grid=both,
    %width = 2*\columnwidth,
    %xscale = 2.3,
    xmin = -1,
    xmax = 111,
    ymin = 0,
    xtick={0,10,20,30,40,50,60,70,80,90,100,110},
    %ymax = 1,
    ymajorgrids=true,  
    xmajorgrids=false,
    grid style=dashed,
    %width=2*\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={at={(0.02,0.93)},anchor=west},
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{9pt}{7.2}\selectfont,
    %},
    %legend to name=ErrorMap,
    %legend columns=3
]

\addplot[
    bar width=5pt,
    fill=red!60,opacity=0.8,
    %mark=square,
    %dash pattern=on 2pt off 1pt,
    thick,
]
table {
0	0.0010060362
1	0.028456453
2	0.0083357287
3	0.0028743892
4	0.0010539427
5	0.0036887995
6	0.0006706908
7	4.79064865382773E-05
8	0.000095813
9	0.0001437195
10	4.79064865382773E-05
11	0.037510779
12	0.0115454633
13	0.0021078854
14	0.0005748778
15	0.0004311584
16	0.0037367059
17	0.0001437195
18	4.79064865382773E-05
19	0.0542780492
20	0.0356903325
21	0.0186835297
22	0.0103957076
23	0.0104436141
24	0.0051739005
25	0.0025869503
26	0.0010060362
27	0.000095813
28	0.02304302
29	0.0149947303
30	0.0065631887
31	0.003640893
32	0.0204081633
33	0.0083836351
34	0.003449267
35	0.0015809141
36	0.0009102232
37	0.0004790649
38	0.0004311584
39	0.0003353454
40	0.0002874389
41	0.0026827632
42	0.0007665038
43	0.0001916259
44	0.0003832519
45	0.0001437195
46	0.000095813
47	0.000095813
48	4.79064865382773E-05
49	4.79064865382773E-05
50	0.0671169876
51	0.0065152822
52	0.0001437195
53	4.79064865382773E-05
54	0.0210309476
55	0.0104915206
56	0.0307080579
57	0.0121203411
58	0.0054613395
59	0.0027785762
60	0.0016288205
61	0.0005748778
62	0.0051259941
63	0.0016288205
64	0.0009581297
65	0.0005269714
66	0.0002395324
67	0.0001437195
68	4.79064865382773E-05
69	0.000095813
70	0.0114975568
71	0.0031618281
72	0.0014371946
73	0.0015330076
74	0.0004790649
75	0.0001437195
76	0.0001437195
77	4.79064865382773E-05
78	4.79064865382773E-05
79	4.79064865382773E-05
80	0.000095813
81	0.0638114401
82	4.79064865382773E-05
83	0.0313308422
84	0.0682667433
85	0.0367921817
86	0.0165277379
87	0.0085752611
88	0.0040720514
89	0.0013413816
90	0.0004311584
91	4.79064865382773E-05
92	4.79064865382773E-05
93	0.0536552649
94	0.0299894606
95	0.0651528217
96	0.0300852735
97	0.0153300757
98	0.0070422535
99	0.0038804254
100	0.0183960908
101	0.0093896714
102	0.0049822746
103	0.0024432308
104	0.0009581297
105	0.0004311584
106	0.0068027211
107	0.0023474178
108	0.0011018492
109	0.0004790649
110	0.0001916259
111	4.79064865382773E-05
112	0.0001437195

};
%\addlegendentry{$E_b/N_0 = 3.0$ dB}


%\node[] at (axis cs: 0.02,0.93) {$E_b/N_0 = 3.0$ dB};
\end{axis}
\end{tikzpicture}


==> figures/ErrorMap_n1024_k512_v2.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed},
    scaled y ticks=false
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    ybar interval,
    xlabel={$\boldsymbol{\mathcal{I}^{NF}}$}, xlabel style={yshift=0em},
    ylabel={$f^{E_1}$}, ylabel style={yshift=-0.75em},
    grid=both,
    %width = 2*\columnwidth,
    %xscale = 2.3,
    xmin = -1,
    xmax = 550,
    ymin = 0,
    xtick={0,50,100,150,200,250,300,350,400,450,500,550},
    %ymax = 1,
    ymajorgrids=true,  
    xmajorgrids=false,
    grid style=dashed,
    %width=2*\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={at={(0.02,0.93)},anchor=west},
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{9pt}{7.2}\selectfont,
    %},
    %legend to name=ErrorMap,
    %legend columns=3
]

\addplot[
    bar width=5pt,
    red,
    %mark=square,
    %dash pattern=on 2pt off 1pt,
    thick,
]
table {
0	0.006432336
1	8.29978835539694E-05
2	0.0159355936
3	0.007096319
4	0
5	0.0216209487
6	0.0039423995
7	0.0011204714
8	0.0003734905
9	0
10	0.0006639831
11	0.0001244968
12	8.29978835539694E-05
13	0
14	4.14989417769847E-05
15	0
16	0
17	0
18	0
19	0
20	0
21	0.0107897249
22	0.0033614143
23	0.0018259534
24	0
25	0.0236958958
26	0.0026559323
27	0.0002904926
28	0.0001244968
29	8.29978835539694E-05
30	0
31	0
32	0
33	0.0318711873
34	0
35	0
36	0
37	0.0345686185
38	0.0194215048
39	0
40	0.009254264
41	0
42	0
43	0
44	0.0050628709
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0.0005394862
53	4.14989417769847E-05
54	0.0255633481
55	0
56	0.0129891688
57	0
58	0
59	0
60	0.0254803503
61	0.0137776487
62	0
63	0.0075943063
64	0.0037349048
65	0
66	0.002157945
67	0
68	0
69	0
70	0.0024899365
71	0.0013694651
72	0
73	0.0006639831
74	0
75	0
76	0
77	0.0002074947
78	0
79	0
80	0
81	0
82	0
83	0
84	0
85	0.0110802175
86	0.0032369175
87	0.001452463
88	0
89	0.0011619704
90	0.0006639831
91	0
92	0.0001659958
93	0
94	0
95	0
96	0.0004149894
97	8.29978835539694E-05
98	0
99	8.29978835539694E-05
100	0
101	0
102	0
103	0
104	0
105	0
106	0
107	0
108	0
109	0
110	0
111	4.14989417769847E-05
112	4.14989417769847E-05
113	0
114	0
115	0
116	0
117	0
118	4.14989417769847E-05
119	0
120	0
121	0
122	0
123	0
124	0
125	0
126	0
127	0
128	0
129	0
130	0
131	0
132	0
133	0
134	0
135	0
136	0
137	0
138	0
139	0
140	0
141	0
142	0.0019919492
143	0.0001244968
144	0
145	0.0355645931
146	0
147	0
148	0
149	0
150	0.0217039465
151	0
152	0.0143171349
153	0.0069303233
154	0
155	0.0033199153
156	0
157	0
158	0
159	0.0205419762
160	0.0061003444
161	0.0033199153
162	0
163	0.0019504503
164	0.0010789725
165	0
166	0.0004564884
167	0
168	0
169	0
170	0.0006639831
171	0.0002074947
172	0
173	8.29978835539694E-05
174	0
175	0
176	0
177	8.29978835539694E-05
178	0
179	0
180	0
181	0
182	0
183	0
184	0
185	0.0129061709
186	0.0068473254
187	0
188	0.0078018011
189	0.0019919492
190	0.0012864672
191	0
192	0.0008299788
193	0.0004564884
194	0
195	0.0002074947
196	0
197	0
198	0
199	0.0009129767
200	0.0003319915
201	0.0003319915
202	0
203	0.0001244968
204	8.29978835539694E-05
205	0
206	0
207	0
208	0
209	0
210	0.0699257169
211	0
212	0
213	0
214	0
215	0
216	0
217	0
218	0
219	0
220	0
221	0
222	0
223	0
224	0
225	0
226	4.14989417769847E-05
227	0.0767315433
228	0
229	0
230	0
231	0.0402124746
232	0
233	0
234	0
235	0
236	0
237	0
238	0
239	0.0209569656
240	0
241	0
242	0
243	0
244	0
245	0
246	0
247	0
248	0
249	0
250	0
251	0
252	0
253	0
254	0
255	0.0098767481
256	0
257	0
258	0
259	0
260	0
261	0
262	0
263	0
264	0
265	0
266	0
267	0
268	0
269	0
270	0
271	0
272	0
273	0
274	0
275	0
276	0
277	0
278	0
279	0
280	0
281	0
282	0
283	0
284	0
285	0
286	0
287	0.0079262979
288	0.0015354608
289	0.0006639831
290	0.0002074947
291	0
292	0.0001659958
293	0.0001244968
294	8.29978835539694E-05
295	0
296	0.0628708968
297	0
298	0
299	0
300	0
301	0
302	0
303	0
304	0.0710046894
305	0
306	0.0370170561
307	0
308	0
309	0
310	0.017803046
311	0
312	0
313	0
314	0
315	0
316	0
317	0
318	0.0089637714
319	0
320	0
321	0
322	0
323	0
324	0
325	0
326	0
327	0
328	0
329	0
330	0
331	0
332	0
333	0
334	0.0415819397
335	0.0228659169
336	0
337	0.0098767481
338	0
339	0
340	0
341	0.0047308794
342	0
343	0
344	0
345	0
346	0
347	0
348	0
349	0.0026559323
350	0
351	0
352	0
353	0
354	0
355	0
356	0
357	0
358	0
359	0
360	0
361	0
362	0
363	0
364	0
365	0.0013279661
366	0
367	0
368	0
369	0
370	0
371	0
372	0
373	0
374	0
375	0
376	0
377	0
378	0
379	0
380	0
381	0
382	0
383	0
384	0
385	0
386	0
387	0
388	0
389	0
390	0
391	0
392	0
393	0
394	0
395	0
396	0
397	0.0111217164
398	0.0060173466
399	0
400	0.0029049259
401	0
402	0
403	0
404	0.0017429556
405	0
406	0
407	0
408	0
409	0
410	0
411	0
412	0.0002489937
413	0
414	0
415	0
416	0
417	0
418	0
419	0
420	0
421	0
422	0
423	0
424	0
425	0
426	0
427	0
428	0.0005809852
429	0
430	0
431	0
432	0
433	0
434	0
435	0
436	0
437	0
438	0
439	0
440	0
441	0
442	0
443	0
444	0
445	0
446	0
447	0
448	0
449	0
450	0
451	0
452	0
453	0
454	0
455	0
456	0
457	0
458	0
459	0
460	8.29978835539694E-05
461	0
462	0
463	0
464	0
465	0
466	0
467	0
468	0
469	0
470	0
471	0
472	0
473	0
474	0
475	0
476	0
477	0
478	0
479	0
480	0
481	0
482	0
483	0
484	0
485	0
486	0
487	0
488	0
489	0
490	0
491	0
492	0
493	0
494	0
495	0
496	0
497	0
498	0
499	0
500	0
501	0
502	0
503	0
504	0
505	0
506	0
507	0
508	0
509	0
510	0
511	0
512	0
513	0
514	0
515	0
516	0
517	0
518	0
519	0
520	0
521	0
522	0
523	0

};
%\addlegendentry{$E_b/N_0 = 3.0$ dB}


%\node[] at (axis cs: 0.02,0.93) {$E_b/N_0 = 3.0$ dB};
\end{axis}
\end{tikzpicture}


==> figures/FER-LMULT-k512.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{7pt}{7.2}\selectfont,
    %},
    legend cell align={left},
    legend to name=FER-LMULT-k512,
    legend columns=2,
]

\addplot[
    color=black,
    dashed,
    mark=x,
    thick,
    mark size=3,
]
table {
1.0 7.28900e-01
1.5 3.36900e-01
2.0 8.44000e-02
2.5 1.24000e-02
3.0 1.18618e-03
3.5 1.08427e-04
};
\addlegendentry{SC}

\addplot[
    color=red,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1.0	6.90840e-1
1.5	2.67550e-1
2.0	4.54700e-2
2.5	3.67000e-3
3.0	1.67497e-4
3.5	4.05281e-6
};
\addlegendentry{SC-Flip \cite{SCFlip14}}

\addplot[
    color=black,
    mark=diamond,
    thick,
    mark size=3,
]
table {
1.0	7.27860e-1
1.5	3.08090e-1
2.0	6.23600e-2
2.5	5.77000e-3
3.0	4.17924e-4
3.5	1.32886e-5
};
\addlegendentry{SC-Flip-EIS \cite{SCF-WCNC18}}


\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0	6.45120e-1
1.5	2.14410e-1
2.0	2.63400e-2
2.5	1.35000e-3
3.0	7.98968e-5
3.5	3.74981e-6
};
\addlegendentry{TSCF}

\addplot[
    color=green!60!black,
    mark=pentagon,
    thick,
    mark size=3,
]
table {
1.0 0.5668
1.5 0.1742
2.0 0.0243
2.5 0.00221572
3.0 0.000117092
3.5 4.39747e-06
};
\addlegendentry{SC-List $L=2$}

\addplot[
    color=magenta,
    mark=square,
    thick,
    mark size=3,
]
table {
1.0	6.02980e-1
1.5	1.81870e-1
2.0	2.06100e-2
2.5	1.19000e-3
3.0	5.33590e-5
3.5	2.30344e-6
};
\addlegendentry{SCO-1}

\coordinate (spypoint) at (axis cs:3.0,1e-4);
\coordinate (magnifyglass) at (axis cs:1.45,1e-4);

\end{axis}
\spy [magenta, height=2.6cm, width=2.2cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}


==> figures/FER-LMULT.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{7pt}{7.2}\selectfont,
    %},
    legend cell align={left},
    legend to name=FER-LMULT,
    legend columns=2,
]

\addplot[
    color=black,
    dashed,
    mark=x,
    thick,
    mark size=3,
]
table {
1.0	6.27250e-1
1.5	3.75080e-1
2.0	1.68380e-1
2.5	5.32700e-2
3.0	1.10000e-2
3.5	1.52000e-3
%4.0	1.43912e-4
};
\addlegendentry{SC}

\addplot[
    color=red,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1.0	4.81090e-1
1.5	2.33640e-1
2.0	7.90500e-2
2.5	1.86100e-2
3.0	3.10000e-3
3.5	4.38504e-4
};
\addlegendentry{SC-Flip \cite{SCFlip14}}

\addplot[
    color=black,
    mark=diamond,
    thick,
    mark size=3,
]
table {
1.0	4.06690e-1
1.5	1.70010e-1
2.0	4.37500e-2
2.5	7.35000e-3
3.0	7.10000e-4
3.5	5.11345e-5
};
\addlegendentry{SC-Flip-EIS \cite{SCF-WCNC18}}


\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0	3.82800e-1
1.5	1.54740e-1
2.0	3.92400e-2
2.5	6.21000e-3
3.0	5.50000e-4
3.5	3.47142e-5
};
\addlegendentry{TSCF}

\addplot[
    color=red,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0 3.53100e-01
1.5 1.45200e-01
2.0 3.93000e-02
2.5 7.50000e-03
3.0 5.99003e-04
3.5 4.08481e-05
};
\addlegendentry{SC-List ($L=2$)}

\addplot[
    color=green!60!black,
    mark=pentagon,
    thick,
    mark size=3,
]
table {
1.0 1.98300e-01
1.5 6.29000e-02
2.0 1.00000e-02
2.5 1.14574e-03
3.0 5.84527e-05
3.5 1.93510e-06 
};
\addlegendentry{SC-List $L=4$}

\addplot[
    color=magenta,
    mark=square,
    thick,
    mark size=3,
]
table {
1.0	3.52300e-1
1.5	1.34300e-1
2.0	3.24300e-2
2.5	4.49000e-3
3.0	3.30000e-4
3.5	2.15783e-5
};
\addlegendentry{SCO-1}

\coordinate (spypoint) at (axis cs:3.0,2e-4);
\coordinate (magnifyglass) at (axis cs:1.45,2e-4);

\end{axis}
\spy [magenta, height=2.6cm, width=2.2cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}


==> figures/FER-LSING.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{7pt}{7.2}\selectfont,
    %},
    legend cell align={left},
    legend to name=FER-LSING,
    legend columns=2,
]

\addplot[
    color=black,
    dashed,
    mark=x,
    thick,
    mark size=3,
]
table {
1.0	6.27250e-1
1.5	3.75080e-1
2.0	1.68380e-1
2.5	5.32700e-2
3.0	1.10000e-2
3.5	1.52000e-3
%4.0	1.43912e-4
};
\addlegendentry{SC}

\addplot[
    color=red,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1.0	4.81090e-1
1.5	2.33640e-1
2.0	7.90500e-2
2.5	1.86100e-2
3.0	3.10000e-3
3.5	4.38504e-4
};
\addlegendentry{SC-Flip \cite{SCFlip14}}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0	3.82630e-1
1.5	1.54130e-1
2.0	4.26800e-2
2.5	7.70000e-3
3.0	1.20000e-3
3.5	1.14013e-4
};
\addlegendentry{TSCF $\Omega=7.5$}

\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
1.0	4.83020e-1
1.5	2.09520e-1
2.0	5.04800e-2
2.5	6.69000e-3
3.0	4.98300e-4
3.5	4.43356e-5
};
\addlegendentry{TSCF $\Omega=15$}

\addplot[
    color=green!60!black,
    mark=pentagon,
    thick,
    mark size=3,
]
table {
1.0	5.26350e-1
1.5	2.68190e-1
2.0	8.73100e-2
2.5	1.43700e-2
3.0	1.03000e-3
3.5	5.04130e-5
};
\addlegendentry{TSCF $\Omega=22.5$}

\addplot[
    color=magenta,
    mark=square,
    thick,
    mark size=3,
]
table {
1.0	3.52300e-1
1.5	1.34300e-1
2.0	3.24300e-2
2.5	4.49000e-3
3.0	3.30000e-4
3.5	2.15783e-5
};
\addlegendentry{SCO-1}

\coordinate (spypoint) at (axis cs:3.1,2e-4);
\coordinate (magnifyglass) at (axis cs:1.45,2e-4);

\end{axis}
\spy [magenta, height=2.6cm, width=2.2cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}


==> figures/LLRTHRvsFER-R0.5.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={LLR Threshold}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=LLRTHRvsFER_R05,
    legend columns=2,
]

\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=3,
]
table {
5	6.34400e-01
7.5	6.71300e-01
10	7.10700e-01
12.5	7.30000e-01
15	7.28900e-01
17.5	7.45800e-01
20	7.46000e-01
22.5	7.46900e-01
25	7.52100e-01
};
\addlegendentry{$E_b/N_0 = 1.0$ dB}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
5	2.13500e-01
7.5	2.18100e-01
10	2.48500e-01	
12.5	2.99100e-01
15	3.20000e-01
17.5	3.37900e-01
20	3.41200e-01
22.5	3.48200e-01
25	3.58400e-01
};
\addlegendentry{$E_b/N_0 = 1.5$ dB}

\addplot[
    color=green!60!black,
    mark=x,
    thick,
    mark size=3,
]
table {
5	3.00000e-02
7.5	2.58000e-02
10	3.36000e-02
12.5	4.12000e-02
15	5.88000e-02 
17.5	7.64000e-02
20	8.06000e-02
22.5	8.85000e-02
25	8.87000e-02
};
\addlegendentry{$E_b/N_0 = 2.0$ dB}

\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
5	2.80820e-03
7.5	2.19317e-03
10	1.55323e-03
12.5	2.63103e-03
15	3.02994e-03
17.5	6.40000e-03
20	8.50000e-03
22.5	1.07000e-02
25	1.33000e-02
};
\addlegendentry{$E_b/N_0 = 2.5$ dB}

\addplot[
    color=orange,
    mark=triangle,
    thick,
    mark size=3,
]
table {
5	2.31486e-04
7.5	8.40395e-05
10	4.99864e-05
12.5	6.15555e-05
15	6.89008e-05
17.5	1.22257e-04
20	2.91996e-04
22.5	7.52865e-04
25	7.06934e-04
};
\addlegendentry{$E_b/N_0 = 3.0$ dB}

\addplot[
    color=magenta,
    mark=pentagon,
    thick,
    mark size=3,
]
table {
5	2.00114e-05
7.5	5.59344e-06
10	2.75448e-06	
12.5	2.18624e-06
15	2.77091e-06
17.5	2.37145e-06
20	4.24693e-06
22.5	7.61642e-06
25	2.32595e-05
};
\addlegendentry{$E_b/N_0 = 3.5$ dB}

\end{axis}
\end{tikzpicture}


==> figures/LLRTHRvsFER_R0.16.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$\Omega$}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=LLRTHRvsFER_R016,
    legend columns=2,
]

\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=3,
]
table {
0	6.50870e-01 
2.5	4.72100e-01 
5	3.99610e-01 
7.5	3.82790e-01 
10	4.10220e-01 
12.5	4.45270e-01 
15	4.84520e-01 
17.5	5.03790e-01 
20	5.17920e-01 
22.5	5.26390e-01 
25	5.25770e-01 
27.5	5.26510e-01 
30	5.30660e-01
35	5.32310e-01 
40	5.33080e-01 
45	5.33380e-01 
50	5.31440e-01 
55	5.32880e-01 
60	5.32420e-01
};
\addlegendentry{$E_b/N_0 = 1.0$ dB}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
0	3.94800e-01 
2.5	2.37910e-01 
5	1.77530e-01 
7.5	1.55440e-01 
10	1.56860e-01 
12.5	1.77720e-01 
15	2.09240e-01 
17.5	2.36010e-01 
20	2.56830e-01 
22.5	2.66930e-01 
25	2.76850e-01 
27.5	2.82310e-01 
30	2.82720e-01
35	2.85270e-01 
40	2.85670e-01 
45	2.86310e-01  
50	2.85070e-01 
55	2.87940e-01 
60	2.86880e-01
};
\addlegendentry{$E_b/N_0 = 1.5$ dB}

\addplot[
    color=green!60!black,
    mark=x,
    thick,
    mark size=3,
]
table {
0	1.78760e-01 
2.5	9.17400e-02 
5	5.65100e-02 
7.5	4.17400e-02 
10	3.90900e-02 
12.5	4.17900e-02 
15	4.92200e-02 
17.5	6.28000e-02 
20	7.51500e-02 
22.5	8.76800e-02 
25	9.66300e-02 
27.5	1.04610e-01 
30	1.08180e-01
35	1.13280e-01 
40	1.12620e-01 
45	1.12310e-01
50	1.13940e-01 
55	1.13470e-01 
60	1.13800e-01 

};
\addlegendentry{$E_b/N_0 = 2.0$ dB}

\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
0	5.82900e-02 
2.5	2.59300e-02 
5	1.32300e-02 
7.5	8.51000e-03 
10	6.01000e-03 
12.5	6.44000e-03 
15	6.25000e-03 
17.5	8.08000e-03 
20	1.08500e-02 
22.5	1.43900e-02 
25	1.81800e-02 
27.5	2.18000e-02 
30	2.52100e-02 
35	2.94300e-02 
40	3.18800e-02 
45	3.14200e-02 
50	3.21000e-02 
55	3.12400e-02 
60	3.18300e-02 
};
\addlegendentry{$E_b/N_0 = 2.5$ dB}

\addplot[
    color=orange,
    mark=triangle,
    thick,
    mark size=3,
]
table {
0	1.22100e-02 
2.5	4.94000e-03 
5	2.41000e-03 
7.5	1.10000e-03 
10	8.40000e-04 
12.5	6.60000e-04 
15	5.90000e-04 
17.5	7.30000e-04 
20	8.20000e-04 
22.5	9.70000e-04 
25	1.42000e-03 
27.5	2.15000e-03 
30	2.82000e-03
35	4.00000e-03 
40	5.04000e-03 
45	5.44000e-03 
50	6.22000e-03 
55	6.05000e-03 
60	6.12000e-03
};
\addlegendentry{$E_b/N_0 = 3.0$ dB}

\addplot[
    color=magenta,
    mark=pentagon,
    thick,
    mark size=3,
]
table {
0	1.75000e-03 
2.5	6.60000e-04 
5	3.67531e-04 
7.5	1.11277e-04 
10	6.14778e-05 
12.5	3.63750e-05 
15	4.13178e-05 
17.5	4.05539e-05 
20	4.64944e-05 
22.5	3.38768e-05 
25	4.88388e-05 
27.5	7.21314e-05 
30	8.69766e-05
35	2.04186e-04 
40	2.96021e-04 
45	4.72438e-04 
50	6.40000e-04 
55	9.00000e-04 
60	8.80000e-04 
};
\addlegendentry{$E_b/N_0 = 3.5$ dB}

\end{axis}
\end{tikzpicture}


==> figures/LLRTHRvsFER_R0.16_new.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={LLR Threshold ($\Omega$)}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=LLRTHRvsFER_R016,
    legend columns=2,
]

\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=3,
]
table {
0	8.08000e-01 
2.5	6.49800e-01 
5	6.34700e-01 
7.5	6.67600e-01 
10	7.04200e-01 
12.5	7.30500e-01 
15	7.43500e-01 
17.5	7.48600e-01 
20	7.61100e-01 
22.5	7.62600e-01 
25	7.68800e-01 
27.5	7.65400e-01 
30	7.71400e-01 
};
\addlegendentry{$E_b/N_0 = 1.0$ dB}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
0	4.17800e-01 
2.5	2.51800e-01 
5	1.93300e-01 
7.5	1.99200e-01 
10	2.50100e-01 
12.5	2.94700e-01 
15	3.18600e-01 
17.5	3.38000e-01 
20	3.48500e-01 
22.5	3.63400e-01 
25	3.75500e-01 
27.5	3.71000e-01 
30	3.72300e-01
};
\addlegendentry{$E_b/N_0 = 1.5$ dB}

\addplot[
    color=green!60!black,
    mark=x,
    thick,
    mark size=3,
]
table {
0	1.18400e-01 
2.5	5.09000e-02 
5	2.95000e-02 
7.5	2.18000e-02 
10	2.61000e-02 
12.5	4.04000e-02 
15	5.72000e-02 
17.5	7.36000e-02 
20	7.92000e-02 
22.5	8.69000e-02 
25	9.06000e-02 
27.5	9.98000e-02 
30	9.84000e-02
};
\addlegendentry{$E_b/N_0 = 2.0$ dB}

\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
0	1.72000e-02 
2.5	7.40000e-03 
5	2.12630e-03 
7.5	1.47754e-03 
10	1.26148e-03 
12.5	1.52537e-03 
15	3.31214e-03 
17.5	6.30000e-03 
20	9.40000e-03 
22.5	1.03000e-02 
25	1.30000e-02 
27.5	1.33000e-02 
30	1.30000e-02
};
\addlegendentry{$E_b/N_0 = 2.5$ dB}

\addplot[
    color=orange,
    mark=triangle,
    thick,
    mark size=3,
]
table {
0	2.03417e-03 
2.5	5.68311e-04 
5	1.60054e-04 
7.5	1.14224e-04 
10	4.86735e-05 
12.5	3.60254e-05 
15	5.84871e-05 
17.5	1.42648e-04 
20	3.64764e-04 
22.5	5.46735e-04 
25	1.05789e-03 
27.5	1.69411e-03 
30	1.31756e-03
};
\addlegendentry{$E_b/N_0 = 3.0$ dB}

\addplot[
    color=magenta,
    mark=pentagon,
    thick,
    mark size=3,
]
table {
0	2.25751e-04 
2.5	6.43083e-05 
5	1.37761e-05 
7.5	6.70221e-06 
10	2.73458e-06 
12.5	2.43020e-06 
15	1.67588e-06 
17.5	2.31233e-06 
20	3.73216e-06 
22.5	9.36860e-06 
25	2.08039e-05 
27.5	3.86653e-05 
30	7.96281e-05
};
\addlegendentry{$E_b/N_0 = 3.5$ dB}

\end{axis}
\end{tikzpicture}


==> figures/LLRdist_nonfrozen_n1024_k170_2.5dB.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed}
  }

\begin{axis}[
    scale = 1,
    %ymode=log,
    ybar interval,
    xlabel={Non-frozen indices}, xlabel style={yshift=0em},
    ylabel={Normalized average LLR magnitude}, ylabel style={yshift=-0.75em},
    grid=both,
    xmin = -1,
    xmax = 180,
    ymin = 0,
    xtick={0,20,40,60,80,100,120,140,160,180},
    %ymax = 1,
    ymajorgrids=true,
    xmajorgrids=false,
    grid style=dashed,
    width=\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={at={(0.52,0.15)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{9pt}{7.2}\selectfont,
    },
    legend to name=LLRdist,
    legend columns=2,
]

\addplot[
    color=white!25!black,
    thick,
    mark size=5,
]
table {
0	0.0220899167
1	0.0310404205
2	0.0168905372
3	0.042202127
4	0.0150646447
5	0.0182981989
6	0.0209036229
7	0.0227996469
8	0.0546876676
9	0.0201265666
10	0.0237353652
11	0.0264894679
12	0.0284683295
13	0.0664030825
14	0.0283899473
15	0.0311791157
16	0.0331750563
17	0.0759143076
18	0.0345620086
19	0.0365603419
20	0.0826973375
21	0.0389661801
22	0.0875174297
23	0.0909720217
24	0.1983886272
25	0.0154697569
26	0.0179401985
27	0.0197610581
28	0.048337555
29	0.0149100255
30	0.0189073522
31	0.022534055
32	0.0252959959
33	0.0272737849
34	0.0640755439
35	0.0210914926
36	0.0259332844
37	0.0299714524
38	0.0329090519
39	0.0349983911
40	0.0800700489
41	0.0325206063
42	0.0367123209
43	0.0397149363
44	0.0418464369
45	0.0939744722
46	0.0418329882
47	0.0448388215
48	0.0469763451
49	0.1042681166
50	0.048523032
51	0.0506594005
52	0.1116360426
53	0.0532408148
54	0.1168010165
55	0.1204775538
56	0.2586661826
57	0.0187851585
58	0.0243085453
59	0.02959167
60	0.0338483181
61	0.0369129793
62	0.0390902715
63	0.0886552091
64	0.0325152433
65	0.0383703105
66	0.042839168
67	0.0460132342
68	0.0482612355
69	0.1073753517
70	0.0457901337
71	0.0503004101
72	0.0534895752
73	0.0557525928
74	0.1224247325
75	0.0557749524
76	0.0589519063
77	0.0612112111
78	0.1333223323
79	0.0281524905
80	0.0628345476
81	0.0650889844
82	0.1410541167
83	0.0678080214
84	0.1464814647
85	0.1503403437
86	0.3192630424
87	0.0438047541
88	0.0501226062
89	0.0240237292
90	0.0547724029
91	0.0256989629
92	0.0580714681
93	0.0604159207
94	0.1320970949
95	0.0241214181
96	0.0255371655
97	0.0579160238
98	0.0264997814
99	0.0278952319
100	0.0625438734
101	0.0295693105
102	0.0658266021
103	0.0681616488
104	0.1475491126
105	0.0292830917
106	0.0306799449
107	0.068130461
108	0.0323506407
109	0.07138951
110	0.073710943
111	0.1585853252
112	0.0343119281
113	0.0753337844
114	0.0776443264
115	0.1664020924
116	0.0804260691
117	0.1719292745
118	0.1758714862
119	0.3705992525
120	0.0266439221
121	0.02866478
122	0.0301052797
123	0.0671986205
124	0.0310747436
125	0.0324915636
126	0.0718609582
127	0.0341882493
128	0.0751738022
129	0.0775283207
130	0.1664161187
131	0.0339057434
132	0.0353156327
133	0.0775023308
134	0.0370034076
135	0.0807808516
136	0.0831107004
137	0.1774853343
138	0.0389773187
139	0.0847352745
140	0.0870504369
141	0.1852930256
142	0.0898400178
143	0.1908202078
144	0.1947492182
145	0.4084075214
146	0.0371353372
147	0.0385666785
148	0.0841139925
149	0.0402745027
150	0.0874159454
151	0.0897641109
152	0.1908853887
153	0.0422719284
154	0.0913961106
155	0.093721999
156	0.1986988556
157	0.096523131
158	0.2042235625
159	0.2081533981
160	0.4352109306
161	0.0445624211
162	0.0960858409
163	0.0984274057
164	0.2082004274
165	0.1012384386
166	0.2137201838
167	0.2176442439
168	0.4541926222
169	0.1045544179
170	0.2204346499
171	0.224359535
172	0.4676124784
173	0.2290962946
174	0.4770744466
175	0.4838219157
176	1
177	0
};
%\addlegendentry{}

\addplot[
    color=red,
    thick,
    mark size=3,
]
table {
0	0.0220899167
1	0.0310404205
2	0.0168905372
3	0.042202127
4	0.0150646447
5	0.0182981989
6	0.0209036229
7	0.0227996469
8	0
9	0.0201265666
10	0.0237353652
11	0.0264894679
12	0.0284683295
13	0
14	0.0283899473
15	0.0311791157
16	0.0331750563
17	0
18	0.0345620086
19	0.0365603419
20	0
21	0.0389661801
22	0
23	0
24	0
25	0.0154697569
26	0.0179401985
27	0.0197610581
28	0
29	0.0149100255
30	0.0189073522
31	0.022534055
32	0.0252959959
33	0.0272737849
34	0
35	0.0210914926
36	0.0259332844
37	0.0299714524
38	0.0329090519
39	0.0349983911
40	0
41	0
42	0.0367123209
43	0
44	0
45	0
46	0
47	0
48	0
49	0
50	0
51	0
52	0
53	0
54	0
55	0
56	0
57	0.0187851585
58	0.0243085453
59	0.02959167
60	0.0338483181
61	0.0369129793
62	0.0390902715
63	0
64	0.0325152433
65	0.0383703105
66	0
67	0
68	0
69	0
70	0
71	0
72	0
73	0
74	0
75	0
76	0
77	0
78	0
79	0.0281524905
80	0
81	0
82	0
83	0
84	0
85	0
86	0
87	0
88	0
89	0.0240237292
90	0
91	0.0256989629
92	0
93	0
94	0
95	0.0241214181
96	0.0255371655
97	0
98	0.0264997814
99	0.0278952319
100	0
101	0.0295693105
102	0
103	0
104	0
105	0.0292830917
106	0.0306799449
107	0
108	0
109	0
110	0
111	0
112	0
113	0
114	0
115	0
116	0
117	0
118	0
119	0
120	0.0266439221
121	0.02866478
122	0.0301052797
123	0
124	0.0310747436
125	0

};
%\addplot[
%    color=red,
%    thick,
%    mark size=3,
%]
%table {
%28	-10
%29	0.0133007556
%30	0.0168616234
%31	0.020084526
%32	0.0225544102
%33	0.0243169448
%34	-10
%35	0.0151715892
%36	0.0197991116
%37	0.0242903219
%38	-10
%39	-10
%40	-10
%41	-10
%42	0.0268298566
%43	-100
%};
%\addplot[
%    color=red,
%    thick,
%    mark size=3,
%]
%table {
%
%63	-100
%64	0.0243037376
%};
%\addplot[
%    color=red,
%    thick,
%    mark size=3,
%]
%table {
%73	0
%74	0.021457518
%75	0
%};
%\addplot[
%    color=red,
%    thick,
%    mark size=3,
%]
%table {
%
%79	0
%80	0.0215893814
%81	0
%};
%\addplot[
%    color=red,
%    thick,
%    mark size=3,
%]
%table {
%104	0
%105	0.0206013444
%106	0
%107	0
%108	0.0217953441
%109	0
%
%};

\end{axis}
\end{tikzpicture}



==> figures/LLRdist_suspected_n1024_k170_2.5dB_v1.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    %ybar interval,
    xlabel={$\boldsymbol{\mathcal{I}^{C}}$}, xlabel style={yshift=0em},
    ylabel={Normalized average LLR magnitude}, ylabel style={yshift=-0.75em},
    grid=both,
    xmin = -1,
    xmax = 70,
    ymin = 0,
    %xtick={0,10,20,30,40,50,60,70,80,90},
    %ymax = 1,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={at={(0.52,0.15)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=LLRdist-suspected,
    legend columns=2,
]

\addplot[
    color=blue,
    %mark=square,
    %dash pattern=on 2pt off 1pt,
    thick,
    mark size=4,
]
table {
0	0.4702348961
1	0.3173943283
2	0.3206857548
3	0.329309503
4	0.3595540943
5	0.3818985594
6	0.3998854851
7	0.3895194236
8	0.4024866604
9	0.428440454
10	0.4206597606
11	0.4489811331
12	0.4449818919
13	0.6607670394
14	0.4796894046
15	0.4853431409
16	0.5052620671
17	0.5174635291
18	0.5384836957
19	0.5520498526
20	0.5638895036
21	0.5805855016
22	0.6043455963
23	0.6060141422
24	0.6299270406
25	0.638011585
26	0.5134800951
27	0.5114005599
28	0.6637194876
29	0.6921620492
30	0.5436175482
31	0.6922762129
32	0.5470617784
33	0.7062076936
34	0.5671774174
35	0.7005451754
36	0.7205396253
37	0.7357321755
38	0.5641090491
39	0.5992907801
40	0.7450215857
41	0.8983697428
42	0.7782713161
43	0.5938144366
44	0.6101960454
45	0.7857780166
46	0.6294510659
47	0.6408604077
48	0.8294851394
49	0.6233582386
50	0.7815065389
51	0.8321267111
52	0.6530934842
53	0.8168006773
54	0.6614976869
55	0.8454241444
56	0.6886581026
57	0.6916579727
58	0.7217620548
59	0.8907980568
60	0.7277758458
61	1
62	0.954497873
63	0.7304086357
64	0.9747487521
65	0.7905114181
66	0.8905117694
67	0.751774806
68	0.8297222486
69	0.9324853607

};
\addlegendentry{Correct bit}

\addplot[
    color=red,
    thick,
    mark size=4,
]
table {
0	0.0649698432
1	0.042937484
2	0.0435580074
3	0.0441885422
4	0.0462020381
5	0.0447280973
6	0.0421657376
7	0.0433335441
8	0.0409015066
9	0.0423095838
10	0.046644115
11	0.040868487
12	0.0431570295
13	0.0561829288
14	0.0406858251
15	0.0440942254
16	0.0418290425
17	0.039147777
18	0.0422474085
19	0.0400113812
20	0.0422453008
21	0.0397925383
22	0.0440603276
23	0.0457283467
24	0.0394493447
25	0.0368557217
26	0.0343601038
27	0.034432466
28	0.038547803
29	0.037208224
30	0.0305089241
31	0.0378343678
32	0.0359722705
33	0.0435054922
34	0.0355452984
35	0.0423248641
36	0.029828333
37	0.0449364021
38	0.0359569902
39	0.0360247858
40	0.053201325
41	0.0954092153
42	0.049684557
43	0.0328568317
44	0.0287283221
45	0.0376764707
46	0.0363096681
47	0.0300210061
48	0.0464247451
49	0.0314956495
50	0.0397282553
51	0.0396495702
52	0.0370875618
53	0.0384703473
54	0.034566301
55	0.0194088781
56	0.0434684329
57	0.0537101437
58	0.0241201494
59	0.0531064813
60	0.0204533879
61	0.0082804141
62	0.0640821768
63	0.1284587202
64	0.0249459918
65	0.0220163763
66	0.025937635
67	0.0337388778
68	0.0949351726
69	0.0183174734
};
\addlegendentry{$E_1$}

\end{axis}
\end{tikzpicture}



==> figures/LLRdist_suspected_n1024_k170_2.5dB_v2.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    %ybar interval,
    xlabel={Suspected indices in natural order}, xlabel style={yshift=0em},
    ylabel={Normalized average LLR magnitude}, ylabel style={yshift=-0.75em},
    grid=both,
    xmin = -1,
    xmax = 88,
    ymin = 0,
    %xtick={0,10,20,30,40,50,60,70,80,90},
    %ymax = 1,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={at={(0.52,0.15)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{9pt}{7.2}\selectfont,
    },
    legend to name=LLRdist-suspected,
    legend columns=2,
]

\addplot[
    color=blue,
    %mark=square,
    %dash pattern=on 2pt off 1pt,
    thick,
    mark size=4,
]
table {
0	1
1	1
2	1
3	1
4	1
5	1
6	1
7	1
8	1
9	1
10	1
11	1
12	1
13	1
14	1
15	1
16	1
17	1
18	1
19	1
20	1
21	1
22	1
23	1
24	1
25	1
26	1
27	1
28	1
29	1
30	1
31	1
32	1
33	1
34	1
35	1
36	1
37	1
38	1
39	1
40	1
41	1
42	1
43	1
44	1
45	1
46	1
47	1
48	1
49	1
50	1
51	1
52	1
53	1
54	1
55	1
56	1
57	1
58	1
59	1
60	1
61	1
62	1
63	1
64	1
65	1
66	1
67	1
68	1
69	1
70	1
71	1
72	1
73	1
74	1
75	1
76	1
77	1
78	1
79	1
80	1
81	1
82	1
83	1
84	1
85	1
};
\addlegendentry{Passed Normalized LLRs}

\addplot[
    color=red,
    thick,
    mark size=4,
]
table {
0	0.1353500988
1	0.1260393119
2	0.1162077339
3	0.11085135
4	0.1031907921
5	0.1031825993
6	0.0897680908
7	0.0919392427
8	0.0852480882
9	0.0831876334
10	0.0860478719
11	0.085953935
12	0.0777486362
13	0.0727710177
14	0.0677461703
15	0.0648909837
16	0.072826205
17	0.0661312276
18	0.0657908914
19	0.0671958581
20	0.0661119603
21	0.0581086438
22	0.0550171521
23	0.0617572576
24	0.0616067613
25	0.0641565972
26	0.0626299795
27	0.0642943845
28	0.0569945378
29	0.0572215948
30	0.0596656933
31	0.0621512774
32	0.0500837376
33	0.0586454195
34	0.0562652555
35	0.0560117016
36	0.0530923478
37	0.0491468433
38	0.0530387434
39	0.0523136785
40	0.0577088832
41	0.0476510123
42	0.0520777518
43	0.0562888744
44	0.0503039605
45	0.0561340546
46	0.0581725467
47	0.0473526379
48	0.0452892659
49	0.0576870924
50	0.0345775447
51	0.0384103266
52	0.0300058519
53	0.044629826
54	0.0406660618
55	0.038587693
56	0.0553650782
57	0.0290211149
58	0.0400097825
59	0.0325690564
60	0.035262751
61	0.0280045376
62	0.0464075083
63	0.0497464892
64	0.0522693984
65	0.0358642697
66	0.0392156696
67	0.0450397634
68	0.0438147309
69	0.0215197099
70	0.0747295685
71	0.0471391678
72	0.0334918268
73	0.0458437369
74	0.0223543935
75	0.0257910909
76	0.0941101152
77	0.0560061416
78	0.0216795873
79	0.0549143979
80	0.0215564951
81	0.0107019856
82	0.0495964378
83	0.0116288221
84	0.001572673
85	0.00457338
};
\addlegendentry{Failed Normalized LLRs}

\end{axis}
\end{tikzpicture}



==> figures/LLRdist_suspected_n1024_k170_2.5dB_v3.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
    yticklabel style={/pgf/number format/fixed}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    %ybar interval,
    xlabel={Indices in critical set}, xlabel style={yshift=0em},
    ylabel={Normalized average LLR magnitude}, ylabel style={yshift=-0.75em},
    grid=both,
    xmin = -1,
    xmax = 88,
    ymin = 0,
    %xtick={0,10,20,30,40,50,60,70,80,90},
    %ymax = 1,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={at={(0.52,0.15)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{9pt}{7.2}\selectfont,
    },
    legend to name=LLRdist-suspected,
    legend columns=2,
]

\addplot[
    color=blue,
    %mark=square,
    %dash pattern=on 2pt off 1pt,
    thick,
    mark size=4,
]
table {
0	19.1346
1	20.3043
2	21.826
3	22.7474
4	24.2573
5	24.5554
6	38.7738
7	27.9341
8	28.4153
9	28.4832
10	28.8938
11	30.3658
12	32.447
13	33.2921
14	34.9636
15	34.9443
16	34.9826
17	36.2942
18	36.9387
19	29.0884
20	29.6373
21	38.5977
22	54.1333
23	39.5275
24	31.355
25	30.869
26	31.5242
27	31.0587
28	40.2221
29	41.4396
30	32.874
31	33.0241
32	43.8274
33	33.981
34	34.1271
35	44.0624
36	45.1922
37	45.8591
38	35.8487
39	36.5457
40	35.9196
41	47.8504
42	37.1387
43	47.8464
44	46.7824
45	37.7279
46	38.0836
47	38.9822
48	39.1733
49	39.5286
50	41.0434
51	51.6106
52	51.6076
53	41.2063
54	51.4697
55	41.6949
56	42.5539
57	54.2791
58	42.3204
59	56.1751
60	44.2396
61	56.1534
62	55.4796
63	45.2249
64	55.2327
65	57.4728
66	58.8451
67	44.1612
68	46.0174
69	47.1261
70	47.8587
71	58.3152
72	48.4142
73	46.3782
74	61.6456
75	60.9222
76	62.0895
77	64.3483
78	50.2814
79	52.1366
80	50.0689
81	56.2305
82	64.9714
83	52.5263
84	56.4212
85	64.5973

};
\addlegendentry{Passed Normalized LLRs}

\addplot[
    color=red,
    thick,
    mark size=4,
]
table {
0	2.58987
1	2.55914
2	2.53635
3	2.52158
4	2.50313
5	2.53369
6	3.48065
7	2.56824
8	2.42235
9	2.36945
10	2.48625
11	2.61006
12	2.52271
13	2.4227
14	2.36865
15	2.26757
16	2.54765
17	2.40018
18	2.43023
19	1.95462
20	1.95938
21	2.24286
22	2.97826
23	2.44111
24	1.93168
25	1.98045
26	1.97436
27	1.9969
28	2.29244
29	2.37124
30	1.96145
31	2.05249
32	2.19504
33	1.99283
34	1.92017
35	2.46801
36	2.39936
37	2.25383
38	1.90137
39	1.91184
40	2.07288
41	2.28012
42	1.9341
43	2.69322
44	2.35334
45	2.11782
46	2.21542
47	1.84591
48	1.77413
49	2.28029
50	1.41918
51	1.98238
52	1.54853
53	1.83903
54	2.09307
55	1.60891
56	2.356
57	1.57524
58	1.69323
59	1.82957
60	1.56001
61	1.57255
62	2.57467
63	2.24978
64	2.88698
65	2.06122
66	2.30765
67	1.98901
68	2.01624
69	1.01414
70	3.57646
71	2.74893
72	1.62148
73	2.12615
74	1.37805
75	1.57125
76	5.84325
77	3.6039
78	1.09008
79	2.86305
80	1.07931
81	0.601778
82	3.22235
83	0.610819
84	0.0887321
85	0.295428

};
\addlegendentry{Failed Normalized LLRs}

\end{axis}
\end{tikzpicture}



==> figures/TMAXvsFER-R0.16.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$T_{max}$}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=TMAXvsFER_R016,
    legend columns=2,
]

\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=3,
]
table {
1	0.64952
2	0.58541
3	0.53734
4	0.49848
5	0.4653
6	0.4389
7	0.41839
8	0.40341
9	0.39261
10	0.38518
11	0.38061
12	0.37783
13	0.37634
14	0.37527
15	0.37475
16	0.37432
17	0.37411
18	0.37406
19	0.37402
20	0.37401
};
\addlegendentry{$E_b/N_0 = 1.0$ dB - $\Omega=7.5$}

\addplot[
    color=blue,
    dashed,
    mark=square,
    thick,
    mark size=3,
]
table {
1	0.64954
2	0.62158
3	0.5972
4	0.57677
5	0.55825
6	0.54187
7	0.52706
8	0.51376
9	0.50186
10	0.49094
11	0.48143
12	0.47289
13	0.46509
14	0.45802
15	0.45147
16	0.44576
17	0.44075
18	0.43589
19	0.43113
20	0.42688
};
\addlegendentry{$E_b/N_0 = 1.0$ dB}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
1	0.39514
2	0.31198
3	0.257
4	0.2191
5	0.19261
6	0.17564
7	0.16539
8	0.15915
9	0.15587
10	0.15399
11	0.15294
12	0.1525
13	0.15219
14	0.1521
15	0.15205
16	0.15201
17	0.15201
18	0.152
19	0.152
20	0.152
};
\addlegendentry{$E_b/N_0 = 1.5$ dB - $\Omega=7.5$}

\addplot[
    color=red,
    dashed,
    mark=o,
    thick,
    mark size=3,
]
table {
1	0.39822
2	0.36851
3	0.34303
4	0.3216
5	0.30366
6	0.28781
7	0.27362
8	0.26149
9	0.25071
10	0.24115
11	0.23347
12	0.22647
13	0.21977
14	0.21368
15	0.20837
16	0.2038
17	0.19967
18	0.19595
19	0.19263
20	0.18956
};
\addlegendentry{$E_b/N_0 = 1.5$ dB}


\addplot[
    color=green!60!black,
    mark=x,
    thick,
    mark size=3,
]
table {
1	0.17764
2	0.12378
3	0.092
4	0.07089
5	0.05762
6	0.04959
7	0.04461
8	0.04123
9	0.03937
10	0.03833
11	0.03797
12	0.03781
13	0.03772
14	0.03765
15	0.03765
16	0.03764
17	0.03763
18	0.03761
19	0.03761
20	0.03761
};
\addlegendentry{$E_b/N_0 = 2.0$ dB - $\Omega=10$}

\addplot[
    color=green!60!black,
    dashed,
    mark=x,
    thick,
    mark size=3,
]
table {
1	0.1815
2	0.16177
3	0.14453
4	0.13007
5	0.11872
6	0.10919
7	0.10122
8	0.09397
9	0.0884
10	0.08342
11	0.07905
12	0.07569
13	0.07233
14	0.06935
15	0.06687
16	0.06463
17	0.06271
18	0.061
19	0.05928
20	0.05789
};
\addlegendentry{$E_b/N_0 = 2.0$ dB}

\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
1	0.05638
2	0.02719
3	0.01592
4	0.0106
5	0.00814
6	0.00714
7	0.00663
8	0.00639
9	0.00633
10	0.00628
11	0.00626
12	0.00625
13	0.00625
14	0.00625
15	0.00625
16	0.00625
17	0.00625
18	0.00625
19	0.00625
20	0.00625
};
\addlegendentry{$E_b/N_0 = 2.5$ dB - $\Omega=10$}

\addplot[
    color=black,
    dashed,
    mark=+,
    thick,
    mark size=3,
]
table {
1	0.05941
2	0.05006
3	0.04283
4	0.03715
5	0.03241
6	0.02863
7	0.02575
8	0.02336
9	0.02149
10	0.0199
11	0.01865
12	0.01755
13	0.01665
14	0.01575
15	0.01499
16	0.01419
17	0.0137
18	0.01321
19	0.01285
20	0.01246
};
\addlegendentry{$E_b/N_0 = 2.5$ dB}

\addplot[
    color=orange,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1	0.01192
2	0.0055
3	0.00285
4	0.00159
5	0.00105
6	0.00076
7	0.00062
8	0.00055
9	0.00053
10	0.00053
11	0.00053
12	0.00053
13	0.00053
14	0.00053
15	0.00053
16	0.00053
17	0.00053
18	0.00053
19	0.00053
20	0.00053
};
\addlegendentry{$E_b/N_0 = 3.0$ dB - $\Omega=15$}

\addplot[
    color=orange,
    dashed,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1	0.01286
2	0.01016
3	0.0084
4	0.00695
5	0.00584
6	0.00509
7	0.00448
8	0.00406
9	0.00365
10	0.00335
11	0.0031
12	0.00291
13	0.00266
14	0.00251
15	0.00241
16	0.00229
17	0.00218
18	0.00212
19	0.00203
20	0.00195
};
\addlegendentry{$E_b/N_0 = 3.0$ dB}

\addplot[
    color=magenta,
    mark=pentagon,
    thick,
    mark size=3,
]
table {
1	0.0017442748
2	0.0007343511
3	0.000378626
4	0.0002061069
5	0.0001236641
6	8.39694656488549E-05
7	6.87022900763359E-05
8	5.64885496183206E-05
9	4.27480916030534E-05
10	4.12213740458015E-05
11	3.96946564885496E-05
12	3.89312977099237E-05
13	3.89312977099237E-05
14	3.89312977099237E-05
15	3.89312977099237E-05
16	3.89312977099237E-05
17	3.81679389312977E-05
18	3.81679389312977E-05
19	3.81679389312977E-05
20	3.81679389312977E-05
};
\addlegendentry{$E_b/N_0 = 3.5$ dB - $\Omega=22.5$}

\addplot[
    color=magenta,
    dashed,
    mark=pentagon,
    thick,
    mark size=3,
]
table {
1	0.0018457447
2	0.0014361702
3	0.0011276596
4	0.000893617
5	0.0007659574
6	0.0006542553
7	0.0006117021
8	0.000537234
9	0.0004893617
10	0.0004361702
11	0.000393617
12	0.0003882979
13	0.0003776596
14	0.0003617021
15	0.0003457447
16	0.0003244681
17	0.0003085106
18	0.0003031915
19	0.000287234
20	0.0002819149
};
\addlegendentry{$E_b/N_0 = 3.5$ dB}

\end{axis}
\end{tikzpicture}


==> figures/TMAXvsFER-R0.5.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$T_{max}$}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=TMAXvsFER_R05,
    legend columns=2,
]

\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=3,
]
table {
1	0.81767
2	0.77957
3	0.74969
4	0.72385
5	0.70333
6	0.68539
7	0.67208
8	0.66062
9	0.65185
10	0.64527
11	0.64012
12	0.6362
13	0.63309
14	0.63067
15	0.62915
16	0.62808
17	0.62712
18	0.62664
19	0.62628
20	0.62601
};
\addlegendentry{$E_b/N_0 = 1.0$ dB - $\Omega=5$}

\addplot[
    color=blue,
    dashed,
    mark=square,
    thick,
    mark size=3,
]
table {
1	0.81908
2	0.79292
3	0.77228
4	0.75665
5	0.74369
6	0.73227
7	0.722
8	0.71293
9	0.70499
10	0.69738
11	0.69097
12	0.68536
13	0.68025
14	0.67561
15	0.67105
16	0.66708
17	0.66315
18	0.65988
19	0.65683
20	0.6537
};
\addlegendentry{$E_b/N_0 = 1.0$ dB}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
1	0.44346
2	0.36165
3	0.30864
4	0.27431
5	0.25051
6	0.2354
7	0.2255
8	0.21876
9	0.21506
10	0.21266
11	0.21111
12	0.21027
13	0.20955
14	0.20932
15	0.20919
16	0.20913
17	0.20905
18	0.20901
19	0.20901
20	0.20901
};
\addlegendentry{$E_b/N_0 = 1.5$ dB - $\Omega=5$}

\addplot[
    color=red,
    dashed,
    mark=o,
    thick,
    mark size=3,
]
table {
1	0.43945
2	0.3977
3	0.36898
4	0.34576
5	0.32779
6	0.31323
7	0.30172
8	0.29108
9	0.28168
10	0.27412
11	0.26707
12	0.26076
13	0.25507
14	0.25
15	0.24558
16	0.24106
17	0.23763
18	0.23389
19	0.23059
20	0.22769
};
\addlegendentry{$E_b/N_0 = 1.5$ dB}

\addplot[
    color=green!60!black,
    mark=x,
    thick,
    mark size=3,
]
table {
1	0.12857
2	0.08926
3	0.06576
4	0.05135
5	0.04211
6	0.03581
7	0.03216
8	0.02941
9	0.02769
10	0.0267
11	0.02598
12	0.02547
13	0.02516
14	0.0249
15	0.0248
16	0.02471
17	0.02468
18	0.02465
19	0.02462
20	0.02461
};
\addlegendentry{$E_b/N_0 = 2.0$ dB - $\Omega=7.5$}

\addplot[
    color=green!60!black,
    mark=x,
    dashed,
    thick,
    mark size=3,
]
table {
1	0.12756
2	0.10307
3	0.08828
4	0.07789
5	0.06969
6	0.06338
7	0.05838
8	0.05418
9	0.05095
10	0.04793
11	0.04551
12	0.04339
13	0.04148
14	0.03979
15	0.03837
16	0.03705
17	0.03611
18	0.03503
19	0.03398
20	0.03316
};
\addlegendentry{$E_b/N_0 = 2.0$ dB}

\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
1	0.0223
2	0.01239
3	0.00764
4	0.00497
5	0.00356
6	0.00275
7	0.00218
8	0.00188
9	0.00174
10	0.00164
11	0.00156
12	0.00151
13	0.00148
14	0.00146
15	0.00146
16	0.00146
17	0.00145
18	0.00144
19	0.00144
20	0.00144
};
\addlegendentry{$E_b/N_0 = 2.5$ dB - $\Omega=10$}

\addplot[
    color=black,
    mark=+,
    dashed,
    thick,
    mark size=3,
]
table {
1	0.02113
2	0.01424
3	0.01101
4	0.00906
5	0.00751
6	0.00641
7	0.00562
8	0.00495
9	0.00451
10	0.00418
11	0.00367
12	0.0034
13	0.00319
14	0.00307
15	0.00287
16	0.00269
17	0.00256
18	0.00245
19	0.00238
20	0.00231
};
\addlegendentry{$E_b/N_0 = 2.5$ dB}

\addplot[
    color=orange,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1	0.0024475806
2	0.0011236559
3	0.0006223118
4	0.000344086
5	0.0001935484
6	0.0001384409
7	0.0001008065
8	0.000077957
9	7.25806451612903E-05
10	7.12365591397849E-05
11	6.98924731182796E-05
12	6.72043010752688E-05
13	6.72043010752688E-05
14	6.72043010752688E-05
15	6.72043010752688E-05
16	6.72043010752688E-05
17	6.72043010752688E-05
18	6.72043010752688E-05
19	6.72043010752688E-05
20	6.72043010752688E-05
};
\addlegendentry{$E_b/N_0 = 3.0$ dB - $\Omega=12.5$}

\addplot[
    color=orange,
    dashed,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1	0.0025185784
2	0.0012859451
3	0.0008626817
4	0.0006090468
5	0.000447496
6	0.000365105
7	0.000279483
8	0.0002455574
9	0.0002116317
10	0.000180937
11	0.0001567044
12	0.0001437803
13	0.0001324717
14	0.0001179321
15	0.0001130856
16	0.0001033926
17	0.000098546
18	9.36995153473344E-05
19	0.000088853
20	8.40064620355412E-05
};
\addlegendentry{$E_b/N_0 = 3.0$ dB}

\addplot[
    color=magenta,
    mark=pentagon,
    thick,
    mark size=3,
]
table {
1	0.0002619101
2	0.0001003933
3	0.000043427
4	1.96067415730337E-05
5	8.98876404494382E-06
6	5.28089887640449E-06
7	3.65168539325843E-06
8	3.25842696629213E-06
9	2.97752808988764E-06
10	2.86516853932584E-06
11	2.86516853932584E-06
12	2.86516853932584E-06
13	2.86516853932584E-06
14	0.000002809
15	0.000002809
16	0.000002809
17	0.000002809
18	0.000002809
19	0.000002809
20	0.000002809
};
\addlegendentry{$E_b/N_0 = 3.5$ dB - $\Omega=15$}

\addplot[
    color=magenta,
    dashed,
    mark=pentagon,
    thick,
    mark size=3,
]
table {
1	0.0002640223
2	9.36312849162011E-05
3	4.78212290502793E-05
4	2.8268156424581E-05
5	1.77653631284916E-05
6	1.18435754189944E-05
7	8.54748603351955E-06
8	0.000007095
9	5.53072625698324E-06
10	4.97206703910615E-06
11	4.46927374301676E-06
12	4.02234636871508E-06
13	3.79888268156425E-06
14	3.57541899441341E-06
15	3.29608938547486E-06
16	3.18435754189944E-06
17	3.18435754189944E-06
18	3.01675977653631E-06
19	2.84916201117318E-06
20	2.84916201117318E-06
};
\addlegendentry{$E_b/N_0 = 3.5$ dB}

\end{axis}
\end{tikzpicture}


==> figures/Tave_R0.16_matchedPerf.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={$T_{avg}$}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=Tave_matchedPerf,
    legend columns=2,
]





\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0	2.21
1.5	1.66
2.0	1.27
2.5	1.01
3.0	1.00
3.5	1.00
};
\addlegendentry{SC-Flip $R = \frac{1}{6},T_{max}=10$}

\addplot[
    color=red,
    mark=x,
    thick,
    mark size=3,
]
table {
1.00	1.89
1.25	1.73
1.50	1.55
1.75	1.39
2.00	1.24
2.25	1.14
2.50	1.07
2.75	1.04
3.00	1.01
3.25	1.00
3.50	1.00
};
\addlegendentry{TSCF $R = \frac{1}{6},T_{max}=3$}

\addplot[
    color=green!60!black,
    mark=square,
    thick,
    mark size=3,
]
table {
1.0	4.10
1.5	2.32
2.0	1.28
2.5	1.03
3.0	1.00
3.5	1.00
};
\addlegendentry{SC-Flip $R = \frac{1}{2},T_{max}=10$}

\addplot[
    color=magenta,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1.00	3.55
1.25	2.93
1.50	2.28
1.75	1.69
2.00	1.33
2.25	1.12
2.50	1.04
2.75	1.01
3.00	1.00
3.25	1.00
3.50	1.00
};
\addlegendentry{TSCF $R = \frac{1}{2},T_{max}=5$}


\addplot[
    color=black,
    %mark=square,
    %dashed,
    thick,
    mark size=3,
]
table {
1.0 1
1.5 1
2.0 1
2.5 1
3.0 1
3.5 1
};
%\addlegendentry{SC}

\addplot[
    color=black,
    %mark=square,
    dashed,
    thick,
    mark size=3,
]
table {
1.0 2
1.5 2
2.0 2
2.5 2
3.0 2
3.5 2
};
%\addlegendentry{SC-List ($L=2$)}

\addplot[
    color=black,
    %mark=square,
    dotted,
    thick,
    mark size=3,
]
table {
1.0 4
1.5 4
2.0 4
2.5 4
3.0 4
3.5 4
};
%\addlegendentry{SC-List ($L=4$)}

\node[] at (axis cs: 3.05,2.1) {SC-List $L = 2$};
\node[] at (axis cs: 3.05,4.1) {SC-List $L = 4$};

\end{axis}
\end{tikzpicture}


==> figures/avLLRvsSNR.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    ylabel style={align=center},
    xlabel={$E_b/N_0$}, xlabel style={yshift=0.4em},
    ylabel={Normalized average LLR magnitude}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=sortederrors,
    legend columns=2,
]

\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=3,
]
table {
1.0	0.4444842869
1.5	0.5191646511
2.0	0.5869306819
2.5	0.681842746
3.0	0.7955091459
3.5	1
};
\addlegendentry{Successful Decoding}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
1.0	0.0451345558
1.5	0.0466919894
2.0	0.0444987589
2.5	0.0481177634
3.0	0.0431048513
3.5	0.047294925
};
\addlegendentry{Failed Decoding}


\end{axis}
\end{tikzpicture}


==> figures/errordist-ebn0.tikz <==
\begin{tikzpicture}

 \definecolor{r1}{RGB}{255,255,204}
 \definecolor{r2}{RGB}{161,218,180}
 \definecolor{r3}{RGB}{65,182,196}
 \definecolor{r4}{RGB}{44,127,184}
 \definecolor{r5}{RGB}{37,52,148}

  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	width  = 9cm,%0.85*\textwidth,
        height = 8cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=7pt,
        ymajorgrids = true,
        xlabel = {Number of channel-induced errors},
        ylabel = {Frequency of occurrence},
        symbolic x coords={1,2,3,4+},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        ymax=1,
        %legend cell align=left,
        %legend style={
        %        at={(1,1.05)},
        %        anchor=south east,
        %        column sep=1ex
        %},
    %legend to name=errordist,
    %legend columns=2,
]

	%\addplot[style={gray,fill=gray,pattern=crosshatch dots,mark=none}]
	\addplot[style={black,fill=r1,mark=none}]
            coordinates {(1,0.6551) (2,0.221657) (3,0.0780736) (4+,0.045169)};
            \addlegendentry{$E_b/N_0=1.5$ dB}

        \addplot[style={black,fill=r2,mark=none}]
        %\addplot[style={green!50!black,fill=green!50!black, dots,mark=none}]
              coordinates {(1,0.824311) (2,0.13775) (3,0.0306435) (4+,0.00729607)};
             \addlegendentry{$E_b/N_0=2.0$ dB}

        \addplot[style={black,fill=r3,mark=none}]
              coordinates {(1,0.924916) (2,0.067415) (3,0.00682276) (4+,0.000846496)};
             \addlegendentry{$E_b/N_0=2.5$ dB}


\end{axis}
\end{tikzpicture}


==> figures/errordist-rate.tikz <==
\begin{tikzpicture}

 \definecolor{r1}{RGB}{255,255,204}
 \definecolor{r2}{RGB}{161,218,180}
 \definecolor{r3}{RGB}{65,182,196}
 \definecolor{r4}{RGB}{44,127,184}
 \definecolor{r5}{RGB}{37,52,148}

  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	width  = 9cm,%0.85*\textwidth,
        height = 8cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=7pt,
        ymajorgrids = true,
        xlabel = {Number of channel-induced errors},
        ylabel = {Frequency of occurrence},
        symbolic x coords={1,2,3,4+},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        ymax=1,
        %legend cell align=left,
        %legend style={
        %        at={(1,1.05)},
        %        anchor=south east,
        %        column sep=1ex
        %},
    %legend to name=errordist,
    %legend columns=2,
]

	\addplot[style={black,fill=r1,mark=none}]
            coordinates {(1,0.882755) (2,0.0990025) (3,0.0148265) (4+,0.00341623)};
            \addlegendentry{$R = 1/4 $}

	\addplot[style={black,fill=r2,mark=none}]
            coordinates {(1,0.899105) (2,0.0870549) (3,0.0112678) (4+,0.00257255)};
            \addlegendentry{$R = 1/3 $}

        \addplot[style={black,fill=r3,mark=none}]
              coordinates {(1,0.824311) (2,0.13775) (3,0.0306435) (4+,0.00729607)};
            \addlegendentry{$R = 1/2 $}
            
        \addplot[style={black,fill=r4,mark=none}]
              coordinates {(1,0.567936) (2,0.247809) (3,0.102798) (4+,0.0814567)};
            \addlegendentry{$R = 2/3 $}

        \addplot[style={black,fill=r5,mark=none}]
              coordinates {(1,0.321443) (2,0.067415) (3,0.166415) (4+,0.274523)};
            \addlegendentry{$R = 3/4 $}


\end{axis}
\end{tikzpicture}


==> figures/errordist-rate_rev3.tikz <==
\begin{tikzpicture}

 \definecolor{r1}{RGB}{255,255,204}
 \definecolor{r2}{RGB}{161,218,180}
 \definecolor{r3}{RGB}{65,182,196}
 \definecolor{r4}{RGB}{44,127,184}
 \definecolor{r5}{RGB}{37,52,148}

  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	%ymode=log,
	width  = 9cm,%0.85*\textwidth,
        height = 8cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=7pt,
        ymajorgrids = true,
        xlabel = {Number of channel-induced errors},
        ylabel = {Frequency of occurrence},
        symbolic x coords={1,2,3,4+},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        ymax=1,
        %legend cell align=left,
        %legend style={
        %        at={(1,1.05)},
        %        anchor=south east,
        %        column sep=1ex
        %},
    %legend to name=errordist,
    %legend columns=2,
]

	\addplot[style={black,fill=r1,mark=none}]
            coordinates {(1,0.908356) (2,0.0808081) (3,0.00881543) (4+,0.0020202)};
            \addlegendentry{$R = 1/4 $}

	\addplot[style={black,fill=r2,mark=none}]
            coordinates {(1,0.908329) (2,0.0822644) (3,0.00803831) (4+,0.00136822)};
            \addlegendentry{$R = 1/3 $}

        \addplot[style={black,fill=r3,mark=none}]
              coordinates {(1,0.896477) (2,0.090411) (3,0.0107632) (4+,0.00234834)};
            \addlegendentry{$R = 1/2 $}
            
        \addplot[style={black,fill=r4,mark=none}]
              coordinates {(1,0.895787) (2,0.0909831) (3,0.0105842) (4+,0.00264604)};
            \addlegendentry{$R = 2/3 $}

        \addplot[style={black,fill=r5,mark=none}]
              coordinates {(1,0.885592) (2,0.0990347) (3,0.0132285) (4+,0.00214516)};
            \addlegendentry{$R = 3/4 $}


\end{axis}
\end{tikzpicture}


==> figures/errorhistogram.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }
  

\begin{axis}[
	scale = 1,
    %xmode=log,
    ylabel style={align=center},
    xlabel={Normalized LLR Magnitude}, xlabel style={yshift=0.4em},
    ylabel={Normalized Frequency}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=errorhistogram,
    legend columns=2,
]

\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=3,
]
table {
0.0333340128	0.0785350859
0.0666673061	0.1346618614
0.1000005995	0.2180623278
0.1333338929	0.3238075048
0.1666676658	0.4584799661
0.2000002398	0.6057133771
0.2333340128	0.7557981768
0.2666677857	0.8798918804
0.3000003597	0.9678715285
0.3333341327	1
0.3666667066	0.9697053212
0.4000004796	0.884248463
0.4333342526	0.7609285563
0.4666668265	0.6128365487
0.5000005995	0.4671825313
0.5333331735	0.3328068688
0.5666669464	0.2243269027
0.6000007194	0.1403328387
0.6333332934	0.0838138647
0.6666670663	0.0457706169
0.7000008393	0.0250900996
0.7333334133	0.0128471486
0.7666671862	0.0057769769
0.7999997602	0.0025227899
0.8333335332	0.0011977952
0.8666673061	0.000498198
0.8999998801	0.0001695993
0.9333336531	3.17998728005088E-05
0.966666227	3.17998728005088E-05
1	3.17998728005088E-05
};
\addlegendentry{Correct bit}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
0.0348453692	1
0.0696875011	0.5050202948
0.1045297529	0.2377697073
0.1393721246	0.1042512284
0.1742142565	0.0448622089
0.2090563884	0.0164494766
0.2438985203	0.0057679983
0.2787406522	0.001495407
%0.3135827841	0.0010681478
%0.348424916	0.0004272591
};
\addlegendentry{$E_1$}

\addplot[
    color=black,
    %dashed,
    thick,
    mark size=3,
]
table {
0.1017310014  1.0
0.1017310014 -0.0
};
%%\addlegendentry{Extreme Thresholding}
%\addplot[
%    color=black,
%    dashed,
%    thick,
%    mark size=3,
%]
%table {
%18.4328 1.1
%18.4328 -0.1
%};
%\addlegendentry{Thresholding Range}

%\addplot [pattern=north west lines,densely dotted,opacity=0.6] coordinates {(3.39195,0) (3.39195,1) (18.4328,1) (18.4328,0)} \closedcycle;
%\addlegendentry{Thresholding Range}

\end{axis}
\end{tikzpicture}


==> figures/errorhistogram2.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }
  

\begin{axis}[
	scale = 1,
    %xmode=log,
    ylabel style={align=center},
    xlabel={LLR Magnitude}, xlabel style={yshift=0.4em},
    ylabel={Frequency}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=errorhistogram,
    legend columns=2,
]

\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=3,
]
table {
1.20684	0.085608126
2.41298	0.1304827967
3.61912	0.1962706054
4.82526	0.2811655221
6.0314	0.3894813128
7.23754	0.5139363403
8.44367	0.6502053353
9.64981	0.7629154157
10.856	0.877304989
12.0621	0.9587488928
13.2682	1
14.4744	0.9706548872
15.6805	0.9064085309
16.8866	0.7965282811
18.0928	0.6587523438
19.2989	0.5217931463
20.5051	0.3826022938
21.7112	0.2619548838
22.9173	0.1759901531
24.1235	0.1070274125
25.3296	0.0651091095
26.5358	0.0344526118
27.7419	0.0175311454
28.948	0.0082594241
30.1542	0.0041757256
31.3603	0.0017255064
32.5664	0.0005981756
33.7726	0.0002300675
34.9787	0.000092027
36.1849	3.45101287227801E-05
};
\addlegendentry{Passed LLRs}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
1.39901	1
2.79792	0.5656984786
4.19683	0.2932226833
5.59575	0.155428769
6.99466	0.06604426
8.39358	0.0297372061
9.79249	0.0112378976
11.1914	0.0046680498
12.5903	0.0015560166
13.9892	0.0006915629
};
\addlegendentry{Failed LLRs}



%\addplot [pattern=north west lines,densely dotted,opacity=0.6] coordinates {(3.39195,0) (3.39195,1) (18.4328,1) (18.4328,0)} \closedcycle;
%\addlegendentry{Thresholding Range}

\end{axis}
\end{tikzpicture}


==> figures/pc-enc.tikz <==
\begin{tikzpicture}[scale=.65, thick]
  \node [color=darkgray] at (.5,0) {$u_0$} ;
  \node [color=darkgray]at (.5,-1) {$u_1$};
  \node [color=darkgray]at (.5,-2) {$u_2$};
  \node at (.5,-3) {$\boldsymbol{u_3}$};
  \node at (.5,-4) {$\boldsymbol{u_4}$};
  \node at (.5,-5) {$\boldsymbol{u_5}$};
  \node at (.5,-6) {$\boldsymbol{u_6}$};
  \node at (.5,-7) {$\boldsymbol{u_7}$};

  \foreach \x in {-6,-4,-2,0}
  {
    \draw [->] (1,\x) -- (2,\x);
    \draw (1,\x-1) -- (2.25,\x-1);

    \draw (2.25,\x) circle [radius=.25];
    \draw (2,\x) -- (2.5,\x);
    \draw (2.25,\x-.25) -- (2.25,\x+.25);

    \draw [->] (2.25,\x-1) -- (2.25,\x-.25);

    \fill (2.25,\x-1) circle [radius=.1];
  }

  \foreach \x in {-4,0}
  {
    \draw [->] (2.5,\x) -- (5,\x);
    \draw [->] (2.25,\x-1) -- (3.5,\x-1);

    \draw (5.25,\x) circle [radius=.25];
    \draw (5,\x) -- (5.5,\x);
    \draw (5.25,\x-.25) -- (5.25,\x+.25);

    \draw (3.75,\x-1) circle [radius=.25];
    \draw (3.5,\x-1) -- (4,\x-1);
    \draw (3.75,\x-1-.25) -- (3.75,\x-1+.25);

    \draw [->] (2.25,\x-2) -- (5.25,\x-2) -- (5.25,\x-.25);
    \fill (5.25,\x-2) circle [radius=.1];
    \draw [->] (2,\x-3) -- (3.75,\x-3) -- (3.75,\x-1-.25);
    \fill (3.75,\x-3) circle [radius=.1];
  }

  \draw [->] (5.5,0) -- (11,0);
  \draw [->] (4,-1) -- (9.5,-1);
  \draw [->] (5.25,-2) -- (8,-2);
  \draw [->] (3.75,-3) -- (6.5,-3);

  \foreach \x in {-1,0}
  {
    \draw [->] (5.5+1.5*\x,\x-4) -- (11.25+1.5*\x,\x-4) -- (11.25+1.5*\x,\x-.25);
    \draw [->] (5.25+1.5*\x,\x-6) -- (11.25+1.5*\x-3,\x-6) -- (11.25+1.5*\x-3,\x-2-.25);
  }

  \foreach \x in {-3,...,0}
  {
    \draw (11.25+1.5*\x,\x) circle [radius=.25];
    \draw (11+1.5*\x,\x) -- (11.5+1.5*\x,\x);
    \draw (11.25+1.5*\x,\x-.25) -- (11.25+1.5*\x,\x+.25);

    \fill (11.25+1.5*\x,\x-4) circle [radius=.1];

    \draw [->] (11.5+1.5*\x,\x) -- (12.5,\x);
    \draw [->] (11.25+1.5*\x,\x-4) -- (12.5,\x-4);
  }

  \node at (13,0) {$\boldsymbol{x_0}$};
  \node at (13,-1) {$\boldsymbol{x_1}$};
  \node at (13,-2) {$\boldsymbol{x_2}$};
  \node at (13,-3) {$\boldsymbol{x_3}$};
  \node at (13,-4) {$\boldsymbol{x_4}$};
  \node at (13,-5) {$\boldsymbol{x_5}$};
  \node at (13,-6) {$\boldsymbol{x_6}$};
  \node at (13,-7) {$\boldsymbol{x_7}$};

\end{tikzpicture}


==> figures/rev3_LLRTHRvsFER_R0.16.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$\Omega$}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=rev3_LLRTHRvsFER_R016,
    legend columns=2,
]

\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=3,
]
table {
0	5.67700e-01 
2.5	3.90500e-01 
5	3.01600e-01 
7.5	2.76800e-01 
10	2.81800e-01 
15	3.49500e-01 
20	4.01800e-01 
25	4.39000e-01 
30	4.26300e-01 
35	4.41700e-01 
40	4.30900e-01 
45	4.30500e-01 
50	4.45900e-01 
55	4.30800e-01 
60	4.30300e-01 

};
\addlegendentry{$E_b/N_0 = 1.0$ dB}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
0	3.05800e-01 
2.5	1.68200e-01 
5	1.14100e-01 
7.5	9.32000e-02 
10	8.99000e-02 
15	1.10700e-01 
20	1.48700e-01 
25	1.92700e-01 
30	1.96000e-01 
35	2.02800e-01 
40	2.03700e-01 
45	2.04200e-01 
50	2.03500e-01 
55	2.09000e-01 
60	2.00100e-01 
};
\addlegendentry{$E_b/N_0 = 1.5$ dB}

\addplot[
    color=green!60!black,
    mark=x,
    thick,
    mark size=3,
]
table {
0	1.21400e-01 
2.5	5.63000e-02 
5	3.12000e-02 
7.5	2.04000e-02 
10	1.95000e-02 
15	1.82000e-02 
20	2.82000e-02 
25	5.22000e-02 
30	6.23000e-02 
35	6.89000e-02 
40	7.31000e-02 
45	7.52000e-02 
50	7.29000e-02 
55	6.91000e-02 
60	6.81000e-02 
};
\addlegendentry{$E_b/N_0 = 2.0$ dB}

\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
0	3.05000e-02 
2.5	1.31000e-02 
5	5.50000e-03 
7.5	2.80631e-03 
10	2.11811e-03 
15	1.99195e-03 
20	2.09310e-03 
25	4.71342e-03 
30	8.20000e-03 
35	1.04000e-02 
40	1.42000e-02 
45	1.90000e-02 
50	1.66000e-02 
55	2.08000e-02 
60	1.76000e-02 
};
\addlegendentry{$E_b/N_0 = 2.5$ dB}

\addplot[
    color=orange,
    mark=triangle,
    thick,
    mark size=3,
]
table {
0	5.50000e-03 
2.5	2.15619e-03 
5	5.33840e-04 
7.5	2.96365e-04 
10	1.55393e-04 
15	1.11723e-04 
20	9.99998e-05 
25	1.42992e-04 
30	4.51855e-04 
35	8.66656e-04 
40	1.46563e-03 
45	2.31707e-03 
50	2.83206e-03 
55	3.38914e-03 
60	3.61821e-03 
};
\addlegendentry{$E_b/N_0 = 3.0$ dB}

\addplot[
    color=magenta,
    mark=pentagon,
    thick,
    mark size=3,
]
table {
0	6.77773e-04 
2.5	1.39129e-04 
5	7.82148e-05 
7.5	2.32848e-05 
10	9.78767e-06 
15	3.14098e-06 
20	3.04778e-06 
25	2.49379e-06 
30	4.15756e-06 
35	1.24489e-05 
40	3.47978e-05 
45	8.76088e-05 
50	1.06556e-04 
55	2.25412e-04 
60	2.75026e-04
};
\addlegendentry{$E_b/N_0 = 3.5$ dB}

\end{axis}
\end{tikzpicture}


==> figures/rev3_TMAXvsFER-R0.16.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$T_{max}$}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.5\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=rev3_TMAXvsFER_R016,
    legend columns=2,
]

\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=3,
]
table {

};
\addlegendentry{$E_b/N_0 = 1.0$ dB - $\Omega=??$}

\addplot[
    color=blue,
    dashed,
    mark=square,
    thick,
    mark size=3,
]
table {
1	0.5632
2	0.5377
3	0.5131
4	0.4915
5	0.4752
6	0.4575
7	0.4411
8	0.4269
9	0.4122
10	0.3995
11	0.3884
12	0.3795
13	0.3697
14	0.3613
15	0.3539
16	0.3466
17	0.3405
18	0.333
19	0.3287
20	0.324

};
\addlegendentry{$E_b/N_0 = 1.0$ dB}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {


};
\addlegendentry{$E_b/N_0 = 1.5$ dB - $\Omega=??$}

\addplot[
    color=red,
    dashed,
    mark=o,
    thick,
    mark size=3,
]
table {
1	3.11E-01
2	2.83E-01
3	2.62E-01
4	2.41E-01
5	2.27E-01
6	2.14E-01
7	2.01E-01
8	1.90E-01
9	1.78E-01
10	1.69E-01
11	1.61E-01
12	1.52E-01
13	1.46E-01
14	1.40E-01
15	1.35E-01
16	1.29E-01
17	1.25E-01
18	1.20E-01
19	1.16E-01
20	0.112

};
\addlegendentry{$E_b/N_0 = 1.5$ dB}


\addplot[
    color=green!60!black,
    mark=x,
    thick,
    mark size=3,
]
table {


};
\addlegendentry{$E_b/N_0 = 2.0$ dB - $\Omega=??$}

\addplot[
    color=green!60!black,
    dashed,
    mark=x,
    thick,
    mark size=3,
]
table {
1	0.1162
2	0.1012
3	0.0909
4	0.0816
5	0.0736
6	0.0667
7	0.061
8	0.0554
9	0.0513
10	0.0473
11	0.0437
12	0.0403
13	0.038
14	0.0355
15	0.0337
16	0.0317
17	0.0301
18	0.0287
19	0.0275
20	0.026
};
\addlegendentry{$E_b/N_0 = 2.0$ dB}

\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {


};
\addlegendentry{$E_b/N_0 = 2.5$ dB - $\Omega=??$}

\addplot[
    color=black,
    dashed,
    mark=+,
    thick,
    mark size=3,
]
table {
1	0.0298876404
2	0.0246067416
3	0.0193258427
4	0.0162921348
5	0.0138202247
6	0.011011236
7	0.0092134831
8	0.0082022472
9	0.0070786517
10	0.0061235955
11	0.005505618
12	0.005
13	0.0043820225
14	0.0040449438
15	0.0038764045
16	0.0036516854
17	0.0034831461
18	0.0033146067
19	0.0030337079
20	0.0028089888

};
\addlegendentry{$E_b/N_0 = 2.5$ dB}

\addplot[
    color=orange,
    mark=triangle,
    thick,
    mark size=3,
]
table {

};
\addlegendentry{$E_b/N_0 = 3.0$ dB - $\Omega=??$}

\addplot[
    color=orange,
    dashed,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1	0.0053317757
2	0.004135514
3	0.0032663551
4	0.0025981308
5	0.0020934579
6	0.001682243
7	0.0013971963
8	0.0011588785
9	0.0009579439
10	0.0007897196
11	0.0006495327
12	0.0005373832
13	0.0004813084
14	0.0004205607
15	0.0003691589
16	0.0003364486
17	0.0003130841
18	0.0002943925
19	0.0002570093
20	0.0002336449
};
\addlegendentry{$E_b/N_0 = 3.0$ dB}

\addplot[
    color=magenta,
    mark=pentagon,
    thick,
    mark size=3,
]
table {

};
\addlegendentry{$E_b/N_0 = 3.5$ dB - $\Omega=??$}

\addplot[
    color=magenta,
    dashed,
    mark=pentagon,
    thick,
    mark size=3,
]
table {
1	0.0005250478
2	0.0003845124
3	0.0002908222
4	0.000224283
5	0.0001697897
6	0.0001294455
7	0.0001013384
8	7.68642447418738E-05
9	6.23326959847036E-05
10	4.81835564053537E-05
11	3.65200764818356E-05
12	3.04015296367113E-05
13	2.60038240917782E-05
14	2.08413001912046E-05
15	1.7208413001912E-05
16	1.51051625239006E-05
17	1.26195028680688E-05
18	1.18546845124283E-05
19	0.000010325
20	9.56022944550669E-06
};
\addlegendentry{$E_b/N_0 = 3.5$ dB}

\end{axis}
\end{tikzpicture}


==> figures/sc-dec.tikz <==
\begin{tikzpicture}[scale=.65, thick]

%STAGE DASHED LINES
\draw [thin,gray,dashed] (0,-1) -- (7.5,-1);
\draw [thin,gray,dashed] (0,-3) -- (11.5,-3);
\draw [thin,gray,dashed] (0,-5) -- (13.5,-5);
\draw [thin,gray,dashed] (0,-7) -- (14.5,-7);

%NAMING STAGES
\node at (-.75,-1) {$S=3$};
\node at (-.75,-3) {$S=2$};
\node at (-.75,-5) {$S=1$};
\node at (-.75,-7) {$S=0$};

%LINES
%LEVEL 3 TO LEVEL 2
\draw (7.5,-1) -- (3.5,-3);
\draw (7.5,-1) -- (11.5,-3);

%LEVEL 2 TO LEVEL 1
\draw (3.5,-3) -- (1.5,-5);
\draw (3.5,-3) -- (5.5,-5);
\draw (11.5,-3) -- (9.5,-5);
\draw (11.5,-3) -- (13.5,-5);

%LEVEL 1 TO LEVEL 0
\draw (1.5,-5) -- (0.5,-7);
\draw (1.5,-5) -- (2.5,-7);

\draw (5.5,-5) -- (4.5,-7);
\draw (5.5,-5) -- (6.5,-7);

\draw (9.5,-5) -- (8.5,-7);
\draw (9.5,-5) -- (10.5,-7);

\draw (13.5,-5) -- (12.5,-7);
\draw (13.5,-5) -- (14.5,-7);



%CIRCLES

  \draw[black,fill=white] (.5,-7) circle [radius=.25];			%level 0 node 0
  \fill[color=gray] (1.5,-5) circle [radius=.25];	%level 1 node 0
  \draw[black,fill=white] (2.5,-7) circle [radius=.25];			%level 0 node 1
  \fill[color=gray] (3.5,-3) circle [radius=.25];	%level 2 node 0	
  \draw[black,fill=white] (4.5,-7) circle [radius=.25];			%level 0 node 2
  \fill[color=gray] (5.5,-5) circle [radius=.25];	%level 1 node 1
  \fill[color=black] (6.5,-7) circle [radius=.25];	%level 0 node 3

  \fill[color=gray] (7.5,-1) circle [radius=.25];	%level 3 node 0 (grand)

  \fill[color=black] (8.5,-7) circle [radius=.25];		%level 0 node 4
  \fill[color=gray] (9.5,-5) circle [radius=.25];		%level 1 node 2
  \fill[color=black] (10.5,-7) circle [radius=.25];		%level 0 node 5
  \fill[color=gray] (11.5,-3) circle [radius=.25];		%level 2 node 1
  \fill[color=black] (12.5,-7) circle [radius=.25];		%level 0 node 6
  \fill[color=gray] (13.5,-5) circle [radius=.25];		%level 1 node 3
  \fill[color=black] (14.5,-7) circle [radius=.25];		%level 0 node 7

%NAMING CHILD NODES
\node at (.5,-7.8) {$\hat{u}_0$};
\node at (2.5,-7.8) {$\hat{u}_1$};
\node at (4.5,-7.8) {$\hat{u}_2$};
\node at (6.5,-7.8) {$\hat{u}_3$};
\node at (8.5,-7.8) {$\hat{u}_4$};
\node at (10.5,-7.8) {$\hat{u}_5$};
\node at (12.5,-7.8) {$\hat{u}_6$};
\node at (14.5,-7.8) {$\hat{u}_7$};


%ARROWS FOR ALPHA AND BETA
%FOR PARENT NODE
\draw [->] (8,-1.125) -- (11,-2.625) node [above=.05cm,midway,rotate=-25] {$\boldsymbol{\alpha}$};
\draw [<-] (8,-1.375) -- (11,-2.875) node [below=-.05cm,midway,rotate=-25] {$\boldsymbol{\beta}$};

%FOR LEFT CHILD
%\draw [->] (11.25,-3.125) -- (9.75,-4.625) node [above=.03cm,midway,rotate=40] {${\alpha}^l$};
%\draw [<-] (11.25,-3.375) -- (9.75,-4.875) node [below=-.05cm,midway,rotate=40] {${\beta}^l$};
\draw [->] (11.25,-3) -- (9.75,-4.5) node [above=.03cm,midway,rotate=40] {$\boldsymbol{{\alpha}^l}$};
\draw [<-] (11.25,-3.5) -- (9.75,-5) node [below=-.05cm,midway,rotate=40] {$\boldsymbol{{\beta}^l}$};

%FOR RIGHT CHILD
\draw [->] (11.75,-3) -- (13.25,-4.5) node [above=.03cm,midway,rotate=-40] {$\boldsymbol{{\alpha}^r}$};
\draw [<-] (11.75,-3.5) -- (13.25,-5) node [below=-.05cm,midway,rotate=-40] {$\boldsymbol{{\beta}^r}$};









\end{tikzpicture}


==> figures/sortederrors_v1.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    xlabel={Critical indices in $E_1$ occurrence order}, xlabel style={yshift=0.4em},
    ylabel={Normalized $E_1$ occurrence}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=sortederrors,
    legend columns=2,
]

\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=1,
]
table {
0	1
1	0.7518244706
2	0.6033650626
3	0.4907944711
4	0.3332302095
5	0.2853472003
6	0.164623202
7	0.1371072905
8	0.1340956718
9	0.1182153243
10	0.1103306731
11	0.0615173892
12	0.0422473503
13	0.0397417008
14	0.0393934418
15	0.0289543159
16	0.0218003171
17	0.0217368009
18	0.0143157749
19	0.0135311121
20	0.0118330258
21	0.0114052636
22	0.0094099042
23	0.0071527025
24	0.0070386325
25	0.0069470309
26	0.0062129219
27	0.0060876178
28	0.0058305284
29	0.0052623392
30	0.0042231795
31	0.003132602
32	0.0029658179
33	0.0023604696
34	0.0022848551
35	0.0020195561
36	0.0019244978
37	0.00180049
38	0.0012167458
39	0.0012055117
40	0.001123848
41	0.0009877418
42	0.0009540393
43	0.0008771285
44	0.0007436149
45	0.000629545
46	0.0004938709
47	0.0004852292
48	0.0003867143
49	0.0003689989
50	0.0003646781
51	0.000307211
52	0.0002903598
53	0.0001961657
54	0.0001940053
55	0.0001654878
56	0.0001590066
57	0.0001499328
58	0.0001412912
59	0.000130057
60	0.0001201191
61	0.0001084528
62	8.7712854902198E-05
63	8.20957755242247E-05
64	0.000073022
65	5.66028768088076E-05
66	5.44424616634332E-05
67	0.000046665
68	4.27762198784118E-05
69	3.2406227180615E-05
70	2.67891478026417E-05
71	2.50608156863423E-05
72	2.46287326572674E-05
73	2.20362344828182E-05
74	0.00002074
75	1.9443736308369E-05
76	1.85795702502193E-05
77	1.12341587559465E-05
78	9.07374361057221E-06
79	8.64166058149734E-06
80	7.34541149427274E-06
81	7.34541149427274E-06
82	6.48124543612301E-06
83	6.48124543612301E-06
84	4.75291331982354E-06
85	4.32083029074867E-06
86	3.45666423259894E-06
87	2.16041514537433E-06
88	1.2962490872246E-06
89	8.64166058149734E-07
90	4.32083029074867E-07
91	4.32083029074867E-07
92	4.32083029074867E-07
};
\addlegendentry{$E_b/N_0 = 2.0$ dB}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=2,
]
table {
0	0.3479970791
1	0.2491248158
2	0.1793542087
3	0.1413684934
4	0.0890618181
5	0.0788499678
6	0.0437527275
7	0.0297286086
8	0.029412756
9	0.0279441057
10	0.024448122
11	0.0151548802
12	0.0084813578
13	0.0070481384
14	0.0057808388
15	0.0044189131
16	0.0042832391
17	0.0034350601
18	0.002367815
19	0.0020277657
20	0.0020160994
21	0.0016985184
22	0.0012089683
23	0.0011934133
24	0.00115539
25	0.0010447768
26	0.0010214443
27	0.0010132347
28	0.0008499073
29	0.0006947895
30	0.0005163392
31	0.0005137467
32	0.0003780727
33	0.0003551722
34	0.0003041865
35	0.0002458552
36	0.0002203623
37	0.0001698086
38	0.0001650557
39	0.0001568461
40	0.0001525253
41	0.0001166624
42	0.0001106133
43	0.0001075887
44	0.0001067245
45	8.03674434079253E-05
46	0.000073022
47	4.79612162273102E-05
48	4.5368718052861E-05
49	4.01837217039626E-05
50	2.85174799189412E-05
51	2.85174799189412E-05
52	2.72212308317166E-05
53	2.54928987154171E-05
54	2.46287326572674E-05
55	2.37645665991177E-05
56	1.72833211629947E-05
57	1.59870720757701E-05
58	1.16662417850214E-05
59	8.20957755242247E-06
60	8.20957755242247E-06
61	8.20957755242247E-06
62	6.48124543612301E-06
63	6.04916240704814E-06
64	6.04916240704814E-06
65	0.000005185
66	4.75291331982354E-06
67	4.75291331982354E-06
68	3.8887472616738E-06
69	3.45666423259894E-06
70	3.45666423259894E-06
71	3.45666423259894E-06
72	3.45666423259894E-06
73	3.02458120352407E-06
74	2.16041514537433E-06
75	1.72833211629947E-06
76	1.72833211629947E-06
77	1.72833211629947E-06
78	1.2962490872246E-06
79	8.64166058149734E-07
80	8.64166058149734E-07
81	4.32083029074867E-07
82	4.32083029074867E-07
83	4.32083029074867E-07
84	4.32083029074867E-07
85	4.32083029074867E-07

};
\addlegendentry{$E_b/N_0 = 2.5$ dB}

\addplot[
    color=green!60!black,
    mark=triangle,
    thick,
    mark size=3,
]
table {
0	0.0726703163
1	0.0493369686
2	0.0305309868
3	0.0234189002
4	0.0134658676
5	0.0125420741
6	0.0064851342
7	0.0042430553
8	0.0035530187
9	0.0030098904
10	0.0029273625
11	0.0021539339
12	0.0009458298
13	0.0006947895
14	0.0004908463
15	0.0004286264
16	0.0003059148
17	0.0002998656
18	0.0002467194
19	0.0002328928
20	0.0002004865
21	0.0001114774
22	0.0001110453
23	0.000109317
24	0.0001024037
25	0.0001006753
26	9.93790966872194E-05
27	6.61087034484546E-05
28	5.87632919541819E-05
29	5.01216313726846E-05
30	4.5368718052861E-05
31	4.40724689656364E-05
32	3.06778950643155E-05
33	2.98137290061658E-05
34	1.85795702502193E-05
35	1.72833211629947E-05
36	0.000015555
37	1.46908229885455E-05
38	1.38266569303957E-05
39	1.16662417850214E-05
40	1.12341587559465E-05
41	9.93790966872194E-06
42	8.64166058149734E-06
43	7.34541149427274E-06
44	7.34541149427274E-06
45	7.34541149427274E-06
46	6.48124543612301E-06
47	4.75291331982354E-06
48	4.32083029074867E-06
49	4.32083029074867E-06
50	3.45666423259894E-06
51	2.5924981744492E-06
52	1.72833211629947E-06
53	1.2962490872246E-06
54	8.64166058149734E-07
55	4.32083029074867E-07
56	4.32083029074867E-07
57	4.32083029074867E-07
58	4.32083029074867E-07
59	4.32083029074867E-07
60	4.32083029074867E-07
61	4.32083029074867E-07
62	4.32083029074867E-07

};
\addlegendentry{$E_b/N_0 = 3.0$ dB}



\end{axis}
\end{tikzpicture}


==> figures/sortederrors_v2.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    xlabel={Indices sorted w.r.t. $E_1$ occurrence}, xlabel style={yshift=0.4em},
    ylabel={Relative normalized $E_1$ magnitude}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=sortederrors,
    legend columns=2,
]

\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=1,
]
table {
0	1
1	0.7518244706
2	0.6033650626
3	0.4907944711
4	0.3332302095
5	0.2853472003
6	0.164623202
7	0.1371072905
8	0.1340956718
9	0.1182153243
10	0.1103306731
11	0.0615173892
12	0.0422473503
13	0.0397417008
14	0.0393934418
15	0.0289543159
16	0.0218003171
17	0.0217368009
18	0.0143157749
19	0.0135311121
20	0.0118330258
21	0.0114052636
22	0.0094099042
23	0.0071527025
24	0.0070386325
25	0.0069470309
26	0.0062129219
27	0.0060876178
28	0.0058305284
29	0.0052623392
30	0.0042231795
31	0.003132602
32	0.0029658179
33	0.0023604696
34	0.0022848551
35	0.0020195561
36	0.0019244978
37	0.00180049
38	0.0012167458
39	0.0012055117
40	0.001123848
41	0.0009877418
42	0.0009540393
43	0.0008771285
44	0.0007436149
45	0.000629545
46	0.0004938709
47	0.0004852292
48	0.0003867143
49	0.0003689989
50	0.0003646781
51	0.000307211
52	0.0002903598
53	0.0001961657
54	0.0001940053
55	0.0001654878
56	0.0001590066
57	0.0001499328
58	0.0001412912
59	0.000130057
60	0.0001201191
61	0.0001084528
62	8.7712854902198E-05
63	8.20957755242247E-05
64	0.000073022
65	5.66028768088076E-05
66	5.44424616634332E-05
67	0.000046665
68	4.27762198784118E-05
69	3.2406227180615E-05
70	2.67891478026417E-05
71	2.50608156863423E-05
72	2.46287326572674E-05
73	2.20362344828182E-05
74	0.00002074
75	1.9443736308369E-05
76	1.85795702502193E-05
77	1.12341587559465E-05
78	9.07374361057221E-06
79	8.64166058149734E-06
80	7.34541149427274E-06
81	7.34541149427274E-06
82	6.48124543612301E-06
83	6.48124543612301E-06
84	4.75291331982354E-06
85	4.32083029074867E-06
86	3.45666423259894E-06
87	2.16041514537433E-06
88	1.2962490872246E-06
89	8.64166058149734E-07
90	4.32083029074867E-07
91	4.32083029074867E-07
92	4.32083029074867E-07
};
\addlegendentry{$E_b/N_0 = 2.0$ dB}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=2,
]
table {
0	1
1	0.7158819161
2	0.5153899831
3	0.4062347126
4	0.2559269127
5	0.226582269
6	0.1257272837
7	0.0854277532
8	0.0845201232
9	0.0802998283
10	0.0702538138
11	0.0435488718
12	0.0243719224
13	0.0202534413
14	0.0166117452
15	0.0126981327
16	0.0123082616
17	0.0098709452
18	0.0068041232
19	0.0058269618
20	0.0057934377
21	0.004880841
22	0.003474076
23	0.0034293773
24	0.0033201141
25	0.0030022574
26	0.0029352094
27	0.0029116184
28	0.0024422829
29	0.0019965383
30	0.0014837458
31	0.001476296
32	0.0010864249
33	0.0010206183
34	0.0008741065
35	0.0007064864
36	0.0006332303
37	0.0004879598
38	0.000474302
39	0.000450711
40	0.0004382948
41	0.0003352396
42	0.000317857
43	0.0003091655
44	0.0003066822
45	0.0002309429
46	0.0002098351
47	0.0001378207
48	0.000130371
49	0.0001154714
50	8.19474691934022E-05
51	8.19474691934022E-05
52	7.82225842300657E-05
53	7.3256070945617E-05
54	7.07728143033928E-05
55	6.82895576611686E-05
56	4.96651328444863E-05
57	4.59402478811498E-05
58	0.000033524
59	2.35909381011309E-05
60	2.35909381011309E-05
61	2.35909381011309E-05
62	1.86244248166823E-05
63	1.73827964955702E-05
64	1.73827964955702E-05
65	1.48995503451052E-05
66	1.36579115322337E-05
67	1.36579115322337E-05
68	1.11746548900094E-05
69	0.000009933
70	0.000009933
71	0.000009933
72	0.000009933
73	8.69139824778509E-06
74	6.20814160556076E-06
75	4.96651328444863E-06
76	4.96651328444863E-06
77	4.96651328444863E-06
78	3.72488496333646E-06
79	2.48325664222431E-06
80	2.48325664222431E-06
81	1.24162832111216E-06
82	1.24162832111216E-06
83	1.24162832111216E-06
84	1.24162832111216E-06
85	1.24162832111216E-06


};
\addlegendentry{$E_b/N_0 = 2.5$ dB}

\addplot[
    color=green!60!black,
    mark=triangle,
    thick,
    mark size=3,
]
table {
0	1
1	0.6789150111
2	0.4201300938
3	0.3222622577
4	0.185300798
5	0.1725886819
6	0.089240484
7	0.0583877368
8	0.0488922972
9	0.0414184299
10	0.0402827819
11	0.0296398036
12	0.0130153527
13	0.0095608432
14	0.0067544264
15	0.0058982322
16	0.0042096253
17	0.0041263836
18	0.0033950506
19	0.0032047858
20	0.00275885
21	0.0015340156
22	0.0015280696
23	0.0015042868
24	0.0014091545
25	0.0013853703
26	0.0013675336
27	0.0009097071
28	0.0008086285
29	0.0006897126
30	0.0006243088
31	0.0006064714
32	0.0004221517
33	0.0004102601
34	0.0002556693
35	0.0002378319
36	0.0002140489
37	0.0002021571
38	0.0001902655
39	0.0001605365
40	0.0001545908
41	0.0001367534
42	0.000118916
43	0.0001010786
44	0.0001010786
45	0.0001010786
46	0.000089187
47	6.54037791744624E-05
48	0.000059458
49	0.000059458
50	4.75663848541546E-05
51	3.56747886406158E-05
52	2.37831924270773E-05
53	1.78373943203079E-05
54	1.18915962135386E-05
55	5.94579810676931E-06
56	5.94579810676931E-06
57	5.94579810676931E-06
58	5.94579810676931E-06
59	5.94579810676931E-06
60	5.94579810676931E-06
61	5.94579810676931E-06
62	5.94579810676931E-06

};
\addlegendentry{$E_b/N_0 = 3.0$ dB}



\end{axis}
\end{tikzpicture}


==> figures/timeComplexity.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    %ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={Time Steps}, ylabel style={yshift=-0.15em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=timeComplexity,
    legend columns=2,
]





\addplot[
    color=red,
    mark=square,
    thick,
    mark size=3,
]
table {
1	8388.6
1.5	4746.72
2	2618.88
2.5	2107.38
3	2046
3.5	2046
};
\addlegendentry{SC-Flip ($T_{max}=10$)}

\addplot[
    color=blue,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1	7263.3
1.25	5994.78
1.5	4664.88
1.75	3457.74
2	2721.18
2.25	2291.52
2.5	2127.84
2.75	2066.46
3	2046
3.25	2046
3.5	2046
};
\addlegendentry{TSCF ($T_{max}=5$)}


\addplot[
    color=magenta,
    mark=pentagon,
    thick,
    mark size=3,
]
table {
1.00	3939
1.25	3350
1.50	2941
1.75	2711
2.00	2609
2.25	2558
2.50	2558
2.75	2558
3.00	2558
3.25	2558
3.50	2558
};
\addlegendentry{Adaptive SC-List ($L_{max}=2$)}


\addplot[
    color=black,
    mark=o,
    %dashed,
    thick,
    mark size=3,
]
table {
1.0 2046
1.5 2046
2.0 2046
2.5 2046
3.0 2046
3.5 2046
};
\addlegendentry{SC}

\addplot[
    color=green!60!black,
    mark=x,
    thick,
    mark size=3,
]
table {
1.0 2558
1.5 2558
2.0 2558
2.5 2558
3.0 2558
3.5 2558
};
\addlegendentry{SC-List}



\end{axis}
\end{tikzpicture}

